CONTINA: Confidence Interval for Traffic Demand Prediction with Coverage Guarantee

Accurate short-term traffic demand prediction is critical for the operation of traffic systems. Besides point estimation, the confidence interval of the prediction is also of great importance. Many models for traffic operations, such as shared bike rebalancing and taxi dispatching, take into account the uncertainty of future demand and require confidence intervals as the input. However, existing methods for confidence interval modeling rely on strict assumptions, such as unchanging traffic patterns and correct model specifications, to guarantee enough coverage. Therefore, the confidence intervals provided could be invalid, especially in a changing traffic environment. To fill this gap, we propose an efficient method, CONTINA (Conformal Traffic Intervals with Adaptation) to provide interval predictions that can adapt to external changes. By collecting the errors of interval during deployment, the method can adjust the interval in the next step by widening it if the errors are too large or shortening it otherwise. Furthermore, we theoretically prove that the coverage of the confidence intervals provided by our method converges to the target coverage level. Experiments across four real-world datasets and prediction models demonstrate that the proposed method can provide valid confidence intervals with shorter lengths. Our method can help traffic management personnel develop a more reasonable and robust operation plan in practice. And we release the code, model and dataset in \href{ https://github.com/xiannanhuang/CONTINA/}{ Github}.

==> (inline-0) <==
\begin{tabular}{@{}c|cccccccccccccccc@{}}
\toprule
Dataset                    & Time                       & metric & QR     & MCD    & boostrop & MIS                                                                 & DESQRUQ                                                             & UAT-GCN                                                             & Prob-GNN                       & DeepJMQR & QuanTraffic                    & CP                             & ACI                                                                 & QCP                                                           & DtACI                                                               & CONTINA                                                             \\ \midrule
                           &                            & cov    & 89.6\% & 54.8\% & 30.8\%   & 88.7\%                                                              & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}93.1\% & 89.5\%   & \cellcolor[HTML]{D9E1F4}91.3\% & 89.2\%                         & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}90.0\%                                & \cellcolor[HTML]{D9E1F4}89.6\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                           &                            & length & 0.265  & 0.218  & 0.084    & 0.278                                                               & \cellcolor[HTML]{D9E1F4}0.284                                       & \cellcolor[HTML]{D9E1F4}0.284                                       & \cellcolor[HTML]{D9E1F4}0.306  & 0.248    & \cellcolor[HTML]{D9E1F4}0.288  & 0.285                          & \cellcolor[HTML]{D9E1F4}0.300                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.266}} & \cellcolor[HTML]{D9E1F4}0.291                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.276}}} \\
                           & \multirow{-3}{*}{January}  & minRC  & 81.1\% & 36.4\% & 20.4\%   & 80.1\%                                                              & \cellcolor[HTML]{D9E1F4}86.6\%                                      & \cellcolor[HTML]{D9E1F4}85.0\%                                      & \cellcolor[HTML]{D9E1F4}87.8\% & 82.4\%   & \cellcolor[HTML]{D9E1F4}86.4\% & 84.3\%                         & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}85.1\%                                & \cellcolor[HTML]{D9E1F4}87.3\%                                      & \cellcolor[HTML]{D9E1F4}88.8\%                                      \\ \cmidrule{2-17}
                           &                            & cov    & 90.0\% & 55.8\% & 30.7\%   & 89.0\%                                                              & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}93.4\% & 90.3\%   & \cellcolor[HTML]{D9E1F4}92.0\% & 89.3\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 90.5\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.270  & 0.227  & 0.087    & 0.283                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.283}}} & \cellcolor[HTML]{D9E1F4}0.291                                       & \cellcolor[HTML]{D9E1F4}0.315  & 0.252    & \cellcolor[HTML]{D9E1F4}0.285  & 0.289                          & \cellcolor[HTML]{D9E1F4}0.304                                       & 0.271                                                         & \cellcolor[HTML]{D9E1F4}0.298                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.275}}       \\
                           & \multirow{-3}{*}{February} & minRC  & 80.9\% & 37.6\% & 18.6\%   & 79.6\%                                                              & \cellcolor[HTML]{D9E1F4}88.0\%                                      & \cellcolor[HTML]{D9E1F4}86.6\%                                      & \cellcolor[HTML]{D9E1F4}87.9\% & 83.7\%   & \cellcolor[HTML]{D9E1F4}86.4\% & 84.8\%                         & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 84.1\%                                                        & \cellcolor[HTML]{D9E1F4}85.9\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 89.3\% & 56.2\% & 30.6\%   & 88.6\%                                                              & 91.2\%                                                              & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}93.0\% & 89.7\%   & 91.4\%                         & 87.6\%                         & \cellcolor[HTML]{D9E1F4}89.7\%                                      & 89.9\%                                                        & \cellcolor[HTML]{D9E1F4}89.2\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                           &                            & length & 0.289  & 0.250  & 0.094    & 0.301                                                               & 0.296                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.315}}} & \cellcolor[HTML]{D9E1F4}0.340  & 0.270    & 0.306                          & 0.295                          & \cellcolor[HTML]{D9E1F4}0.322                                       & 0.290                                                         & \cellcolor[HTML]{D9E1F4}0.321                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.298}}       \\
                           & \multirow{-3}{*}{March}    & minRC  & 80.5\% & 38.1\% & 18.1\%   & 80.9\%                                                              & 84.5\%                                                              & \cellcolor[HTML]{D9E1F4}85.0\%                                      & \cellcolor[HTML]{D9E1F4}86.5\% & 80.8\%   & 84.8\%                         & 82.3\%                         & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 82.4\%                                                        & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 87.7\% & 57.1\% & 30.5\%   & 87.6\%                                                              & 89.8\%                                                              & 90.3\%                                                              & 91.3\%                         & 88.0\%   & 89.8\%                         & 82.9\%                         & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 88.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.3\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                           &                            & length & 0.343  & 0.323  & 0.117    & 0.355                                                               & 0.356                                                               & 0.386                                                               & 0.419                          & 0.322    & 0.360                          & 0.312                          & \cellcolor[HTML]{D9E1F4}0.411                                       & 0.345                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.400}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.363}}       \\
                           & \multirow{-3}{*}{April}    & minRC  & 73.1\% & 33.4\% & 19.9\%   & 72.8\%                                                              & 78.8\%                                                              & 78.4\%                                                              & 80.8\%                         & 75.5\%   & 76.8\%                         & 69.1\%                         & \cellcolor[HTML]{D9E1F4}88.8\%                                      & 74.1\%                                                        & \cellcolor[HTML]{D9E1F4}88.4\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 89.2\% & 56.0\% & 30.6\%   & 88.5\%                                                              & 91.2\%                                                              & 91.5\%                                                              & \cellcolor[HTML]{D9E1F4}92.7\% & 89.4\%   & 91.1\%                         & 87.3\%                         & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 89.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.5\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.292  & 0.254  & 0.095    & 0.304                                                               & 0.305                                                               & 0.319                                                               & \cellcolor[HTML]{D9E1F4}0.345  & 0.273    & 0.310                          & 0.295                          & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.334}}} & 0.293                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.327}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.303}}       \\
\multirow{-15}{*}{NYCbike} & \multirow{-3}{*}{AVG}      & minRC  & 78.9\% & 36.4\% & 19.2\%   & 78.3\%                                                              & 84.5\%                                                              & 83.8\%                                                              & \cellcolor[HTML]{D9E1F4}85.8\% & 80.6\%   & 83.6\%                         & 80.1\%                         & \cellcolor[HTML]{D9E1F4}88.8\%                                      & 81.4\%                                                        & \cellcolor[HTML]{D9E1F4}87.1\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule{1-17}
                           &                            & cov    & 87.9\% & 64.5\% & 47.4\%   & 88.9\%                                                              & 92.4\%                                                              & 89.6\%                                                              & 94.3\%                         & 89.2\%   & 82.6\%                         & 91.0\%                         & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 89.5\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                           &                            & length & 0.241  & 0.148  & 0.096    & 0.243                                                               & 0.262                                                               & 0.264                                                               & 0.300                          & 0.235    & 0.294                          & 0.283                          & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.270}}} & 0.258                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.271}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.237}}       \\
                           & \multirow{-3}{*}{January}  & minRC  & 77.3\% & 31.8\% & 34.2\%   & 77.9\%                                                              & 82.9\%                                                              & 75.1\%                                                              & 83.0\%                         & 75.5\%   & 52.6\%                         & 78.4\%                         & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 80.4\%                                                        & \cellcolor[HTML]{D9E1F4}87.1\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 87.3\% & 64.9\% & 46.5\%   & 88.7\%                                                              & 92.0\%                                                              & 89.0\%                                                              & 93.8\%                         & 88.8\%   & 82.3\%                         & 89.7\%                         & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 89.0\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                           &                            & length & 0.248  & 0.141  & 0.099    & 0.252                                                               & 0.270                                                               & 0.275                                                               & 0.312                          & 0.244    & 0.301                          & 0.281                          & \cellcolor[HTML]{D9E1F4}0.284                                       & 0.265                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.280}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.248}}       \\
                           & \multirow{-3}{*}{February} & minRC  & 75.4\% & 31.9\% & 34.1\%   & 76.5\%                                                              & 63.4\%                                                              & 73.6\%                                                              & 80.8\%                         & 73.2\%   & 59.7\%                         & 76.7\%                         & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 78.9\%                                                        & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 86.6\% & 65.2\% & 46.4\%   & 88.7\%                                                              & 91.8\%                                                              & 88.9\%                                                              & 93.7\%                         & 88.9\%   & 81.8\%                         & 89.6\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 88.5\%                                                        & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                           &                            & length & 0.251  & 0.138  & 0.098    & 0.252                                                               & 0.272                                                               & 0.275                                                               & 0.311                          & 0.244    & 0.304                          & 0.280                          & \cellcolor[HTML]{D9E1F4}0.286                                       & 0.268                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.280}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.248}}       \\
                           & \multirow{-3}{*}{March}    & minRC  & 72.6\% & 26.3\% & 33.9\%   & 77.0\%                                                              & 77.1\%                                                              & 71.2\%                                                              & 78.0\%                         & 73.4\%   & 56.9\%                         & 73.9\%                         & \cellcolor[HTML]{D9E1F4}88.5\%                                      & 67.0\%                                                        & \cellcolor[HTML]{D9E1F4}85.9\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 83.1\% & 65.6\% & 46.3\%   & 88.9\%                                      & 92.0\%                                      & 89.0\%                                      & 93.7\% & 89.0\%   & 80.9\%                         & 89.8\% & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 87.5\%                                                        & \cellcolor[HTML]{D9E1F4}90.3\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                           &                            & length & 0.259  & 0.214  & 0.098    &0.250                                       & 0.274                                       & 0.271                                       & 0.312  & 0.243    & 0.312                          & 0.281  & \cellcolor[HTML]{D9E1F4}0.290                                       & 0.275                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.285}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.252}}       \\
                           & \multirow{-3}{*}{April}    & minRC  & 74.2\% & 32.0\% & 32.9\%   & 79.5\%                                      & 80.8\%                                      & 73.8\%                                      & 79.2\% & 75.1\%   & 55.8\%                         & 71.9\% & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 78.5\%                                                        & \cellcolor[HTML]{D9E1F4}86.7\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 86.2\% & 65.1\% & 46.7\%   & 88.8\%                                                              &92.1\%                                      & 89.1\%                                      & 93.9\% & 89.0\%   & 81.9\%                         & 90.0\%                         & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 88.6\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.250  & 0.160  & 0.098    & 0.249                                                               & 0.270 & 0.271                                       &0.309  & 0.241    & 0.303                          & 0.281                          & \cellcolor[HTML]{D9E1F4}0.283                                       & 0.267                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.279}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.246}}       \\
\multirow{-15}{*}{NYCtaxi} & \multirow{-3}{*}{AVG}      & minRC  & 74.9\% & 30.5\% & 33.8\%   & 77.7\%                                                              & 76.0\%                                      & 73.4\%                                      & 80.2\% & 74.3\%   & 56.3\%                         & 75.2\%                         & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 76.2\%                                                        & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                      \\\cmidrule{1-17}
                           &                            & cov    & 89.5\% & 29.8\% & 22.9\%   &89.8\%                                      & \cellcolor[HTML]{D9E1F4}93.5\%                                      & \cellcolor[HTML]{D9E1F4}92.1\%                                      & \cellcolor[HTML]{D9E1F4}93.6\% & 90.3\%   & 87.0\%                         & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}90.2\%                                      & 89.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                           &                            & length & 0.514  & 0.188  & 0.107    & 0.513                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.531}}} & \cellcolor[HTML]{D9E1F4}0.553                                       & \cellcolor[HTML]{D9E1F4}0.593  & 0.518    & 0.527                          & \cellcolor[HTML]{D9E1F4}0.623  & \cellcolor[HTML]{D9E1F4}0.638                                       & 0.514                                                         & \cellcolor[HTML]{D9E1F4}0.624                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.521}}       \\
                           & \multirow{-3}{*}{January}  & minRC  & 82.4\% & 19.0\% & 9.3\%    & 83.3\%                                      & \cellcolor[HTML]{D9E1F4}90.4\%                                      & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}90.3\% & 84.1\%   & 74.9\%                         & \cellcolor[HTML]{D9E1F4}86.2\% & \cellcolor[HTML]{D9E1F4}88.3\%                                      & 83.2\%                                                        & \cellcolor[HTML]{D9E1F4}86.4\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 89.1\% & 31.4\% & 24.0\%   & 89.4\%                                                              & \cellcolor[HTML]{D9E1F4}93.1\%                                      & \cellcolor[HTML]{D9E1F4}92.1\%                                      & \cellcolor[HTML]{D9E1F4}93.6\% & 89.9\%   & 86.8\%                         & 88.1\%                         & \cellcolor[HTML]{D9E1F4}89.5\%                                      & 89.5\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.553  & 0.215  & 0.120    & 0.554                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.572}}} & \cellcolor[HTML]{D9E1F4}0.593                                       & \cellcolor[HTML]{D9E1F4}0.637  & 0.557    & 0.566                          & 0.624                          & \cellcolor[HTML]{D9E1F4}0.696                                       & 0.553                                                         & \cellcolor[HTML]{D9E1F4}0.655                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.563}}       \\
                           & \multirow{-3}{*}{February} & minRC  & 81.4\% & 20.1\% & 10.7\%   & 84.0\%                                                              & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}87.3\%                                      & \cellcolor[HTML]{D9E1F4}90.2\% & 83.9\%   & 75.9\%                         & 83.9\%                         & \cellcolor[HTML]{D9E1F4}87.9\%                                      & 82.8\%                                                        & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 88.7\% & 32.3\% & 23.8\%   & 89.1\%                                      & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}91.4\%                                      & \cellcolor[HTML]{D9E1F4}93.1\% & 89.3\%   & \cellcolor[HTML]{D9E1F4}86.8\% & \cellcolor[HTML]{D9E1F4}86.6\% & \cellcolor[HTML]{D9E1F4}90.2\%                                      & 88.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.613  & 0.251  & 0.134    & 0.617 & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.635}}} & \cellcolor[HTML]{D9E1F4}0.657                                       & \cellcolor[HTML]{D9E1F4}0.706  & 0.616    & \cellcolor[HTML]{D9E1F4}0.625  & \cellcolor[HTML]{D9E1F4}0.655  & \cellcolor[HTML]{D9E1F4}0.789                                       & 0.613                                                         & \cellcolor[HTML]{D9E1F4}0.765                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.629}}       \\
                           & \multirow{-3}{*}{March}    & minRC  & 81.7\% & 21.0\% & 10.8\%   & 83.8\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}90.4\% & 83.9\%   & \cellcolor[HTML]{D9E1F4}77.4\% & \cellcolor[HTML]{D9E1F4}82.2\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      & 82.9\%                                                        & \cellcolor[HTML]{D9E1F4}87.8\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 87.5\% & 36.0\% & 22.8\%   & 88.1\%                                      & \cellcolor[HTML]{D9E1F4}90.9\%                                      & \cellcolor[HTML]{D9E1F4}90.5\%                                      & \cellcolor[HTML]{D9E1F4}92.4\% & 88.3\%   & \cellcolor[HTML]{D9E1F4}86.4\% & \cellcolor[HTML]{D9E1F4}79.8\% & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 87.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.4\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                           &                            & length & 0.835  & 0.405  & 0.188    & 0.844 & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.889}}} & \cellcolor[HTML]{D9E1F4}0.906                                       & \cellcolor[HTML]{D9E1F4}0.964  & 0.833    & \cellcolor[HTML]{D9E1F4}0.843  & \cellcolor[HTML]{D9E1F4}0.713  & \cellcolor[HTML]{D9E1F4}1.124                                       & 0.835                                                         & \cellcolor[HTML]{D9E1F4}1.059                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.883}}       \\
                           & \multirow{-3}{*}{April}    & minRC  & 83.0\% & 24.2\% & 12.6\%   & 80.5\%                                      & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}86.3\%                                      & \cellcolor[HTML]{D9E1F4}89.5\% & 83.2\%   & \cellcolor[HTML]{D9E1F4}78.6\% & \cellcolor[HTML]{D9E1F4}71.0\% & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 83.0\%                                                        & \cellcolor[HTML]{D9E1F4}86.7\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 88.7\% & 32.4\% & 23.4\%   & 89.1\%                                                              & \cellcolor[HTML]{D9E1F4}92.5\%                                      & \cellcolor[HTML]{D9E1F4}91.5\%                                      & \cellcolor[HTML]{D9E1F4}93.2\% & 89.4\%   & \cellcolor[HTML]{D9E1F4}86.8\% & 86.1\%                         & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 89.0\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.629  & 0.265  & 0.137    & 0.632                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.657}}} & \cellcolor[HTML]{D9E1F4}0.677                                       & \cellcolor[HTML]{D9E1F4}0.725  & 0.631    & \cellcolor[HTML]{D9E1F4}0.640  & 0.654                          & \cellcolor[HTML]{D9E1F4}0.812                                       & 0.629                                                         & \cellcolor[HTML]{D9E1F4}0.776                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.649}}       \\
\multirow{-15}{*}{CHIbike} & \multirow{-3}{*}{AVG}      & minRC  & 82.1\% & 21.1\% & 10.8\%   & 83.6\%                                                              & \cellcolor[HTML]{D9E1F4}89.2\%                                      & \cellcolor[HTML]{D9E1F4}87.0\%                                      & \cellcolor[HTML]{D9E1F4}90.1\% & 83.8\%   & \cellcolor[HTML]{D9E1F4}76.7\% & 80.8\%                         & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 83.0\%                                                        & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule{1-17}
                           &                            & cov    & 90.3\% & 46.3\% & 44.4\%   & \cellcolor[HTML]{D9E1F4}91.3\%                                      & \cellcolor[HTML]{D9E1F4}93.2\%                                      & \cellcolor[HTML]{D9E1F4}92.8\%                                      & \cellcolor[HTML]{D9E1F4}94.4\% & 89.3\%   & \cellcolor[HTML]{D9E1F4}89.2\% & \cellcolor[HTML]{D9E1F4}92.0\% & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 90.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                           &                            & length & 0.208  & 0.269  & 0.081    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.220}}} & \cellcolor[HTML]{D9E1F4}0.222                                       & \cellcolor[HTML]{D9E1F4}0.279                                       & \cellcolor[HTML]{D9E1F4}0.307  & 0.214    & \cellcolor[HTML]{D9E1F4}0.227  & \cellcolor[HTML]{D9E1F4}0.297  & \cellcolor[HTML]{D9E1F4}0.273                                       & 0.210                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.265}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.219}}       \\
                           & \multirow{-3}{*}{January}  & minRC  & 83.7\% & 15.0\% & 27.3\%   & \cellcolor[HTML]{D9E1F4}85.6\%                                      & \cellcolor[HTML]{D9E1F4}87.2\%                                      & \cellcolor[HTML]{D9E1F4}87.8\%                                      & \cellcolor[HTML]{D9E1F4}91.0\% & 81.4\%   & \cellcolor[HTML]{D9E1F4}86.9\% & \cellcolor[HTML]{D9E1F4}89.6\% & \cellcolor[HTML]{D9E1F4}87.5\%                                      & 83.4\%                                                        & \cellcolor[HTML]{D9E1F4}87.5\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 90.6\% & 47.9\% & 44.2\%   & \cellcolor[HTML]{D9E1F4}91.6\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%                                      & \cellcolor[HTML]{D9E1F4}94.5\% & 89.6\%   & \cellcolor[HTML]{D9E1F4}89.5\% & \cellcolor[HTML]{D9E1F4}90.8\% & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 91.1\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\ 
                           &                            & length & 0.221  & 0.297  & 0.085    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.234}}} & \cellcolor[HTML]{D9E1F4}0.235                                       & \cellcolor[HTML]{D9E1F4}0.300                                       & \cellcolor[HTML]{D9E1F4}0.330  & 0.227    & \cellcolor[HTML]{D9E1F4}0.240  & \cellcolor[HTML]{D9E1F4}0.283  & \cellcolor[HTML]{D9E1F4}0.282                                       & 0.222                                                         & \cellcolor[HTML]{D9E1F4}0.264                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.228}}       \\
                           & \multirow{-3}{*}{February} & minRC  & 84.7\% & 15.5\% & 27.1\%   & \cellcolor[HTML]{D9E1F4}86.2\%                                      & \cellcolor[HTML]{D9E1F4}88.4\%                                      & \cellcolor[HTML]{D9E1F4}88.4\%                                      & \cellcolor[HTML]{D9E1F4}91.4\% & 81.2\%   & \cellcolor[HTML]{D9E1F4}86.6\% & \cellcolor[HTML]{D9E1F4}88.3\% & \cellcolor[HTML]{D9E1F4}87.6\%                                      & 84.3\%                                                        & \cellcolor[HTML]{D9E1F4}87.5\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\ \cmidrule{2-17}
                           &                            & cov    & 89.8\% & 49.0\% & 43.3\%   & 90.8\%                                                              & \cellcolor[HTML]{D9E1F4}92.6\%                                      & \cellcolor[HTML]{D9E1F4}92.4\%                                      & \cellcolor[HTML]{D9E1F4}93.9\% & 89.0\%   & \cellcolor[HTML]{D9E1F4}89.6\% & 88.6\%                         & \cellcolor[HTML]{D9E1F4}89.7\%                                      & 90.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.241  & 0.333  & 0.096    & 0.257                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.257}}} & \cellcolor[HTML]{D9E1F4}0.331                                       & \cellcolor[HTML]{D9E1F4}0.365  & 0.247    & \cellcolor[HTML]{D9E1F4}0.262  & 0.283                          & \cellcolor[HTML]{D9E1F4}0.326                                       & 0.243                                                         & \cellcolor[HTML]{D9E1F4}0.294                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.256}}       \\
                           & \multirow{-3}{*}{March}    & minRC  & 83.3\% & 16.9\% & 25.7\%   & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}89.3\% & 81.1\%   & \cellcolor[HTML]{D9E1F4}86.5\% & 84.0\%                         & \cellcolor[HTML]{D9E1F4}86.9\%                                      & 82.9\%                                                        & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 90.1\% & 48.7\% & 42.8\%   & 91.1\%                                                              & \cellcolor[HTML]{D9E1F4}92.8\%                                      & \cellcolor[HTML]{D9E1F4}92.7\%                                      & \cellcolor[HTML]{D9E1F4}94.3\% & 89.4\%   & 89.3\%                         & 89.4\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 90.6\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                           &                            & length & 0.237  & 0.319  & 0.091    & 0.252                                                               & \cellcolor[HTML]{D9E1F4}0.252                                       & \cellcolor[HTML]{D9E1F4}0.320                                       & \cellcolor[HTML]{D9E1F4}0.351  & 0.243    & 0.257                          & 0.288                          & \cellcolor[HTML]{D9E1F4}0.320                                       & 0.238                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.302}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.251}}       \\
                           & \multirow{-3}{*}{April}    & minRC  & 82.6\% & 20.4\% & 28.3\%   & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}86.0\%                                      & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}90.3\% & 81.8\%   & 84.2\%                         & 82.3\%                         & \cellcolor[HTML]{D9E1F4}88.2\%                                      & 82.7\%                                                        & \cellcolor[HTML]{D9E1F4}87.0\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule{2-17}
                           &                            & cov    & 90.2\% & 48.0\% & 43.7\%   & \cellcolor[HTML]{D9E1F4}91.2\%                                      & \cellcolor[HTML]{D9E1F4}93.0\%                                      & \cellcolor[HTML]{D9E1F4}92.8\%                                      & \cellcolor[HTML]{D9E1F4}94.3\% & 89.3\%   & \cellcolor[HTML]{D9E1F4}89.4\% & \cellcolor[HTML]{D9E1F4}90.2\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 90.8\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                           &                            & length & 0.227  & 0.305  & 0.088    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.241}}} & \cellcolor[HTML]{D9E1F4}0.242 & \cellcolor[HTML]{D9E1F4}0.307                                       & \cellcolor[HTML]{D9E1F4}0.338  & 0.233    & \cellcolor[HTML]{D9E1F4}0.247  & \cellcolor[HTML]{D9E1F4}0.288  & \cellcolor[HTML]{D9E1F4}0.300                                       & 0.228                                                         & \cellcolor[HTML]{D9E1F4}0.281                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.238}}       \\
\multirow{-15}{*}{CHItaxi} & \multirow{-3}{*}{AVG}      & minRC  & 83.6\% & 17.0\% & 27.1\%   & \cellcolor[HTML]{D9E1F4}85.3\%                                      & \cellcolor[HTML]{D9E1F4}87.1\%                                      & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}90.5\% & 81.4\%   & \cellcolor[HTML]{D9E1F4}86.0\% & \cellcolor[HTML]{D9E1F4}86.1\% & \cellcolor[HTML]{D9E1F4}87.5\%                                      & 83.3\%                                                        & \cellcolor[HTML]{D9E1F4}87.1\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                      \\\cmidrule{1-17}
1st                        &                            &        & 0      & 0      & 0        & 0                                                                   & 0                                                                   & 0                                                                   & 0                              & 0        & 0                              & 0                              & 0                                                                   & 0                                                             & 1                                                                   & 19 \\ \bottomrule                                                                
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}c|cccccccccccccccc@{}}
\toprule
Time                        & Base model              & metric & QR                                                  & MCD & boostrop & MIS &DESQRUQ                                                    & UAT-GCN                                                    & Prob-GNN                                                   & DeepJMQR & QuanTraffic                                                & CP                                                   & ACI                                                      & QCP                                                  & DtACI                                                      & CONTINA                                                    \\ \midrule
                            &                         & cov    & 88.0\%                                                        & 55.4\%       & 32.4\%            & 87.8\%       & \cellcolor[HTML]{D9E1F4}91.8\%                                      & 90.8\%                                                              & \cellcolor[HTML]{D9E1F4}91.9\%                                      & 89.67\%           & \cellcolor[HTML]{D9E1F4}91.1\%                                      & 89.1\%                                                        & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & 0.241                                                         & 0.177        & 0.089             & 0.239        & \cellcolor[HTML]{D9E1F4}0.270                                       & 0.269                                                               & \cellcolor[HTML]{D9E1F4}0.327                                       & 0.243             & \cellcolor[HTML]{D9E1F4}0.278                                       & 0.284                                                         & \cellcolor[HTML]{D9E1F4}0.284                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.244}} & \cellcolor[HTML]{D9E1F4}0.299                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.257}}} \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 70.2\%                                                        & 36.6\%       & 25.8\%            & 81.5\%       & \cellcolor[HTML]{D9E1F4}86.3\%                                      & 81.7\%                                                              & \cellcolor[HTML]{D9E1F4}89.2\%                                      & 83.40\%           & \cellcolor[HTML]{D9E1F4}86.5\%                                      & 81.7\%                                                        & \cellcolor[HTML]{D9E1F4}88.9\%                                      & \cellcolor[HTML]{D9E1F4}85.2\%                                & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}88.7\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}89.8\%                                & 48.1\%       & 36.3\%            & 88.4\%       & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}91.4\%                                      & \cellcolor[HTML]{D9E1F4}92.6\%                                      & 89.26\%           & \cellcolor[HTML]{D9E1F4}91.2\%                                      & 89.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                & \cellcolor[HTML]{D9E1F4}89.5\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.264}} & 0.203        & 0.100             & 0.310        & \cellcolor[HTML]{D9E1F4}0.286                                       & \cellcolor[HTML]{D9E1F4}0.286                                       & \cellcolor[HTML]{D9E1F4}0.268                                       & 0.241             & \cellcolor[HTML]{D9E1F4}0.289                                       & 0.285                                                         & \cellcolor[HTML]{D9E1F4}0.295                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.264}} & \cellcolor[HTML]{D9E1F4}0.286                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.272}}} \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & \cellcolor[HTML]{D9E1F4}85.7\%                                & 30.8\%       & 24.5\%            & 74.4\%       & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}88.2\%                                      & 81.67\%           & \cellcolor[HTML]{D9E1F4}86.4\%                                      & 84.7\%                                                        & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}85.7\%                                & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.5\%                                                        & 55.3\%       & 26.4\%            & 88.8\%       & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%                                      & 88.45\%           & \cellcolor[HTML]{D9E1F4}91.8\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                & \cellcolor[HTML]{D9E1F4}89.8\%                                      & 90.8\%                                                        & \cellcolor[HTML]{D9E1F4}89.6\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & 0.275                                                         & 0.229        & 0.067             & 0.278        & \cellcolor[HTML]{D9E1F4}0.290                                       & \cellcolor[HTML]{D9E1F4}0.298                                       & \cellcolor[HTML]{D9E1F4}0.302                                       & 0.249             & \cellcolor[HTML]{D9E1F4}0.289                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.283}} & \cellcolor[HTML]{D9E1F4}0.306                                       & 0.276                                                         & \cellcolor[HTML]{D9E1F4}0.286                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.286}}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 82.6\%                                                        & 33.5\%       & 14.7\%            & 81.2\%       & \cellcolor[HTML]{D9E1F4}85.7\%                                      & \cellcolor[HTML]{D9E1F4}85.1\%                                      & \cellcolor[HTML]{D9E1F4}85.9\%                                      & 80.21\%           & \cellcolor[HTML]{D9E1F4}85.8\%                                      & \cellcolor[HTML]{D9E1F4}85.9\%                                & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 83.3\%                                                        & \cellcolor[HTML]{D9E1F4}87.3\%                                      & \cellcolor[HTML]{D9E1F4}88.5\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}90.0\%                                & 60.3\%       & 28.2\%            & 89.8\%       & \cellcolor[HTML]{D9E1F4}91.6\%                                      & \cellcolor[HTML]{D9E1F4}92.2\%                                      & \cellcolor[HTML]{D9E1F4}94.9\%                                      & 90.81\%           & \cellcolor[HTML]{D9E1F4}91.3\%                                      & 89.2\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}90.0\%                                & \cellcolor[HTML]{D9E1F4}89.4\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.280}} & 0.262        & 0.078             & 0.284        & \cellcolor[HTML]{D9E1F4}0.289                                       & \cellcolor[HTML]{D9E1F4}0.284                                       & \cellcolor[HTML]{D9E1F4}0.329                                       & 0.259             & \cellcolor[HTML]{D9E1F4}0.294                                       & 0.290                                                         & \cellcolor[HTML]{D9E1F4}0.315                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.280}} & \cellcolor[HTML]{D9E1F4}0.293                                       & \cellcolor[HTML]{D9E1F4}0.287                                       \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}86.0\%                                & 44.8\%       & 16.5\%            & 83.4\%       & \cellcolor[HTML]{D9E1F4}86.7\%                                      & \cellcolor[HTML]{D9E1F4}85.8\%                                      & \cellcolor[HTML]{D9E1F4}87.8\%                                      & 84.51\%           & \cellcolor[HTML]{D9E1F4}87.0\%                                      & 84.9\%                                                        & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}86.0\%                                & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}88.8\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.6\%                                                        & 54.8\%       & 30.8\%            & 88.7\%       & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%                                      & 89.5\%            & \cellcolor[HTML]{D9E1F4}91.3\%                                      & 89.2\%                                                        & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}90.0\%                                & \cellcolor[HTML]{D9E1F4}89.6\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & 0.265                                                         & 0.218        & 0.084             & 0.278        & \cellcolor[HTML]{D9E1F4}0.284                                       & \cellcolor[HTML]{D9E1F4}0.284                                       & \cellcolor[HTML]{D9E1F4}0.306                                       & 0.248             & \cellcolor[HTML]{D9E1F4}0.288                                       & 0.285                                                         & \cellcolor[HTML]{D9E1F4}0.300                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.266}} & \cellcolor[HTML]{D9E1F4}0.291                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.276}}} \\
\multirow{-15}{*}{January}  & \multirow{-3}{*}{AVG}   & minRC  & 81.1\%                                                        & 36.4\%       & 20.4\%            & 80.1\%       & \cellcolor[HTML]{D9E1F4}86.6\%                                      & \cellcolor[HTML]{D9E1F4}85.0\%                                      & \cellcolor[HTML]{D9E1F4}87.8\%                                      & 82.4\%            & \cellcolor[HTML]{D9E1F4}86.4\%                                      & 84.3\%                                                        & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}85.1\%                                & \cellcolor[HTML]{D9E1F4}87.3\%                                      & \cellcolor[HTML]{D9E1F4}88.8\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 88.0\%                                                        & 56.5\%       & 30.1\%            & 87.5\%       & \cellcolor[HTML]{D9E1F4}91.5\%                                      & 91.7\%                                                              & \cellcolor[HTML]{D9E1F4}91.4\%                                      & 90.60\%           & \cellcolor[HTML]{D9E1F4}92.0\%                                      & 89.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 89.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.246                                                         & 0.185        & 0.094             & 0.240        & \cellcolor[HTML]{D9E1F4}0.276                                       & 0.272                                                               & \cellcolor[HTML]{D9E1F4}0.335                                       & 0.248             & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.262}}} & 0.289                                                         & \cellcolor[HTML]{D9E1F4}0.289                                       & 0.246                                                         & \cellcolor[HTML]{D9E1F4}0.304                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.256}}       \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 71.5\%                                                        & 39.7\%       & 17.6\%            & 81.1\%       & \cellcolor[HTML]{D9E1F4}88.1\%                                      & 83.6\%                                                              & \cellcolor[HTML]{D9E1F4}87.9\%                                      & 85.56\%           & \cellcolor[HTML]{D9E1F4}86.9\%                                      & 83.9\%                                                        & \cellcolor[HTML]{D9E1F4}88.7\%                                      & 83.4\%                                                        & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.3\%                                                        & 49.2\%       & 36.8\%            & 88.9\%       & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}91.8\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%                                      & 89.81\%           & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                & \cellcolor[HTML]{D9E1F4}90.4\%                                      & 90.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.270                                                         & 0.211        & 0.104             & 0.319        & \cellcolor[HTML]{D9E1F4}0.291                                       & \cellcolor[HTML]{D9E1F4}0.298                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.275}}} & 0.245             & \cellcolor[HTML]{D9E1F4}0.285                                       & \cellcolor[HTML]{D9E1F4}0.287                                 & \cellcolor[HTML]{D9E1F4}0.302                                       & 0.270                                                         & \cellcolor[HTML]{D9E1F4}0.294                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.272}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 83.5\%                                                        & 30.6\%       & 24.6\%            & 74.5\%       & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                      & 82.57\%           & \cellcolor[HTML]{D9E1F4}85.9\%                                      & \cellcolor[HTML]{D9E1F4}85.2\%                                & \cellcolor[HTML]{D9E1F4}89.0\%                                      & 83.8\%                                                        & \cellcolor[HTML]{D9E1F4}84.8\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 91.2\%                                                        & 56.7\%       & 27.0\%            & 89.0\%       & \cellcolor[HTML]{D9E1F4}91.4\%                                      & \cellcolor[HTML]{D9E1F4}92.9\%                                      & \cellcolor[HTML]{D9E1F4}93.8\%                                      & 89.34\%           & \cellcolor[HTML]{D9E1F4}92.4\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 91.5\%                                                        & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.278                                                         & 0.240        & 0.070             & 0.282        & \cellcolor[HTML]{D9E1F4}0.291                                       & \cellcolor[HTML]{D9E1F4}0.306                                       & \cellcolor[HTML]{D9E1F4}0.312                                       & 0.253             & \cellcolor[HTML]{D9E1F4}0.292                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.286}} & \cellcolor[HTML]{D9E1F4}0.308                                       & 0.279                                                         & \cellcolor[HTML]{D9E1F4}0.293                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.285}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 83.1\%                                                        & 35.0\%       & 14.7\%            & 80.9\%       & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}86.4\%                                      & \cellcolor[HTML]{D9E1F4}85.8\%                                      & 79.93\%           & \cellcolor[HTML]{D9E1F4}85.3\%                                      & \cellcolor[HTML]{D9E1F4}85.1\%                                & \cellcolor[HTML]{D9E1F4}89.0\%                                      & 83.6\%                                                        & \cellcolor[HTML]{D9E1F4}84.9\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}90.6\%                                & 60.8\%       & 28.9\%            & 90.5\%       & \cellcolor[HTML]{D9E1F4}92.2\%                                      & \cellcolor[HTML]{D9E1F4}92.7\%                                      & \cellcolor[HTML]{D9E1F4}95.3\%                                      & 91.44\%           & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}90.6\%                                & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.288}} & 0.270        & 0.082             & 0.292        & \cellcolor[HTML]{D9E1F4}0.275                                       & \cellcolor[HTML]{D9E1F4}0.289                                       & \cellcolor[HTML]{D9E1F4}0.339                                       & 0.264             & \cellcolor[HTML]{D9E1F4}0.302                                       & \cellcolor[HTML]{D9E1F4}0.293                                 & \cellcolor[HTML]{D9E1F4}0.316                                       & \cellcolor[HTML]{D9E1F4}0.287                                 & \cellcolor[HTML]{D9E1F4}0.300                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.288}}       \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}85.5\%                                & 45.1\%       & 17.4\%            & 81.7\%       & \cellcolor[HTML]{D9E1F4}88.1\%                                      & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}88.5\%                                      & 86.88\%           & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}85.1\%                                & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}85.6\%                                & \cellcolor[HTML]{D9E1F4}85.3\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.0\%                                                        & 55.8\%       & 30.7\%            & 89.0\%       & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & 90.3\%            & \cellcolor[HTML]{D9E1F4}92.0\%                                      & 89.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 90.5\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.270                                                         & 0.227        & 0.087             & 0.283        & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.283}}} & \cellcolor[HTML]{D9E1F4}0.291                                       & \cellcolor[HTML]{D9E1F4}0.315                                       & 0.252             & \cellcolor[HTML]{D9E1F4}0.285                                       & 0.289                                                         & \cellcolor[HTML]{D9E1F4}0.304                                       & 0.271                                                         & \cellcolor[HTML]{D9E1F4}0.298                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.275}}       \\
\multirow{-15}{*}{February} & \multirow{-3}{*}{AVG}   & minRC  & 80.9\%                                                        & 37.6\%       & 18.6\%            & 79.6\%       & \cellcolor[HTML]{D9E1F4}88.0\%                                      & \cellcolor[HTML]{D9E1F4}86.6\%                                      & \cellcolor[HTML]{D9E1F4}87.9\%                                      & 83.7\%            & \cellcolor[HTML]{D9E1F4}86.4\%                                      & 84.8\%                                                        & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 84.1\%                                                        & \cellcolor[HTML]{D9E1F4}85.9\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 87.0\%                                                        & 56.5\%       & 29.7\%            & 86.6\%       & 90.7\%                                                              & 91.2\%                                                              & \cellcolor[HTML]{D9E1F4}91.1\%                                      & 89.89\%           & \cellcolor[HTML]{D9E1F4}91.4\%                                      & 88.0\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\%                                      & 88.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.6\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.263                                                         & 0.206        & 0.101             & 0.258        & 0.299                                                               & 0.292                                                               & \cellcolor[HTML]{D9E1F4}0.360                                       & 0.266             & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.286}}} & 0.297                                                         & \cellcolor[HTML]{D9E1F4}0.297                                       & 0.266                                                         & \cellcolor[HTML]{D9E1F4}0.329                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.280}}       \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 74.0\%                                                        & 39.0\%       & 14.8\%            & 82.1\%       & 84.6\%                                                              & 83.8\%                                                              & \cellcolor[HTML]{D9E1F4}88.0\%                                      & 82.78\%           & \cellcolor[HTML]{D9E1F4}85.1\%                                      & 83.8\%                                                        & \cellcolor[HTML]{D9E1F4}88.5\%                                      & 81.5\%                                                        & \cellcolor[HTML]{D9E1F4}88.6\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.7\%                                                        & 49.9\%       & 36.7\%            & 89.0\%       & 91.6\%                                                              & \cellcolor[HTML]{D9E1F4}91.2\%                                      & \cellcolor[HTML]{D9E1F4}92.5\%                                      & 88.96\%           & 91.0\%                                                              & 87.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & 89.8\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.288                                                         & 0.234        & 0.116             & 0.341        & 0.279                                                               & \cellcolor[HTML]{D9E1F4}0.324                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.298}}} & 0.262             & 0.303                                                               & 0.292                                                         & \cellcolor[HTML]{D9E1F4}0.322                                       & 0.288                                                         & \cellcolor[HTML]{D9E1F4}0.310                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.293}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 81.1\%                                                        & 32.4\%       & 24.1\%            & 77.7\%       & 83.4\%                                                              & \cellcolor[HTML]{D9E1F4}85.1\%                                      & \cellcolor[HTML]{D9E1F4}85.6\%                                      & 78.82\%           & 83.2\%                                                              & 81.7\%                                                        & \cellcolor[HTML]{D9E1F4}88.1\%                                      & 81.1\%                                                        & \cellcolor[HTML]{D9E1F4}86.3\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.6\%                                                        & 57.4\%       & 26.8\%            & 88.8\%       & \cellcolor[HTML]{D9E1F4}90.9\%                                      & \cellcolor[HTML]{D9E1F4}92.4\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & 88.87\%           & \cellcolor[HTML]{D9E1F4}91.9\%                                      & 87.6\%                                                        & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 90.9\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.300                                                         & 0.269        & 0.073             & 0.295        & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.311}}} & \cellcolor[HTML]{D9E1F4}0.329                                       & \cellcolor[HTML]{D9E1F4}0.341                                       & 0.270             & \cellcolor[HTML]{D9E1F4}0.314                                       & 0.291                                                         & \cellcolor[HTML]{D9E1F4}0.332                                       & 0.301                                                         & \cellcolor[HTML]{D9E1F4}0.329                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.309}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 82.8\%                                                        & 35.2\%       & 15.8\%            & 80.9\%       & \cellcolor[HTML]{D9E1F4}85.8\%                                      & \cellcolor[HTML]{D9E1F4}85.3\%                                      & \cellcolor[HTML]{D9E1F4}85.4\%                                      & 79.31\%           & \cellcolor[HTML]{D9E1F4}85.1\%                                      & 81.0\%                                                        & \cellcolor[HTML]{D9E1F4}88.7\%                                      & 83.1\%                                                        & \cellcolor[HTML]{D9E1F4}85.9\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.0\%                                                        & 61.2\%       & 29.2\%            & 89.8\%       & 91.6\%                                                              & \cellcolor[HTML]{D9E1F4}92.6\%                                      & \cellcolor[HTML]{D9E1F4}95.0\%                                      & 91.00\%           & \cellcolor[HTML]{D9E1F4}91.3\%                                      & 87.6\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 90.0\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.307                                                         & 0.292        & 0.086             & 0.312        & 0.294                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.315}}} & \cellcolor[HTML]{D9E1F4}0.361                                       & 0.282             & \cellcolor[HTML]{D9E1F4}0.321                                       & 0.299                                                         & \cellcolor[HTML]{D9E1F4}0.338                                       & 0.307                                                         & \cellcolor[HTML]{D9E1F4}0.316                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.311}}       \\
                            & \multirow{-3}{*}{GWNET} & minRC  & 84.0\%                                                        & 46.0\%       & 17.6\%            & 82.8\%       & 84.2\%                                                              & \cellcolor[HTML]{D9E1F4}85.8\%                                      & \cellcolor[HTML]{D9E1F4}86.9\%                                      & 82.43\%           & \cellcolor[HTML]{D9E1F4}86.0\%                                      & 82.8\%                                                        & \cellcolor[HTML]{D9E1F4}89.0\%                                      & 83.9\%                                                        & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.3\%                                                        & 56.2\%       & 30.6\%            & 88.6\%       & 91.2\%                                                              & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}93.0\%                                      & 89.7\%            & 91.4\%                                                              & 87.6\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & 89.9\%                                                        & \cellcolor[HTML]{D9E1F4}89.2\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.289                                                         & 0.250        & 0.094             & 0.301        & 0.296                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.315}}} & \cellcolor[HTML]{D9E1F4}0.340                                       & 0.270             & 0.306                                                               & 0.295                                                         & \cellcolor[HTML]{D9E1F4}0.322                                       & 0.290                                                         & \cellcolor[HTML]{D9E1F4}0.321                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.298}}       \\
\multirow{-15}{*}{March}    & \multirow{-3}{*}{AVG}   & minRC  & 80.5\%                                                        & 38.1\%       & 18.1\%            & 80.9\%       & 84.5\%                                                              & \cellcolor[HTML]{D9E1F4}85.0\%                                      & \cellcolor[HTML]{D9E1F4}86.5\%                                      & 80.8\%            & 84.8\%                                                              & 82.3\%                                                        & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 82.4\%                                                        & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 85.1\%                                                        & 57.3\%       & 28.3\%            & 85.0\%       & 89.2\%                                                              & 89.7\%                                                              & 88.2\%                                                              & 88.30\%           & 89.7\%                                                              & 84.8\%                                                        & \cellcolor[HTML]{D9E1F4}89.2\%                                      & 87.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.3\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.313                                                         & 0.279        & 0.105             & 0.311        & 0.369                                                               & 0.350                                                               & 0.445                                                               & 0.318             & 0.339                                                               & 0.317                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.377}}} & 0.322                                                         & \cellcolor[HTML]{D9E1F4}0.428                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.345}}       \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 69.9\%                                                        & 31.0\%       & 19.4\%            & 75.2\%       & 77.9\%                                                              & 74.9\%                                                              & 80.0\%                                                              & 75.84\%           & 78.5\%                                                              & 74.8\%                                                        & \cellcolor[HTML]{D9E1F4}88.5\%                                      & 73.5\%                                                        & \cellcolor[HTML]{D9E1F4}88.3\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.5\%                                                        & 51.7\%       & 37.1\%            & 88.7\%       & 90.2\%                                                              & 89.6\%                                                              & 91.2\%                                                              & 87.66\%           & 89.7\%                                                              & 82.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.6\%                                      & 88.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.339                                                         & 0.300        & 0.163             & 0.400        & 0.330                                                               & 0.427                                                               & 0.383                                                               & 0.311             & 0.354                                                               & 0.308                                                         & \cellcolor[HTML]{D9E1F4}0.416                                       & 0.340                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.388}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.355}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 74.0\%                                                        & 31.2\%       & 25.4\%            & 65.6\%       & 78.6\%                                                              & 80.2\%                                                              & 81.2\%                                                              & 77.87\%           & 76.4\%                                                              & 67.5\%                                                        & \cellcolor[HTML]{D9E1F4}89.5\%                                      & 74.3\%                                                        & \cellcolor[HTML]{D9E1F4}88.6\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.7\%                                                        & 58.5\%       & 27.2\%            & 88.3\%       & 89.8\%                                                              & 90.8\%                                                              & 91.9\%                                                              & 86.79\%           & 90.0\%                                                              & 82.5\%                                                        & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 89.0\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & 0.353                                                         & 0.355        & 0.092             & 0.334        & 0.376                                                               & 0.392                                                               & 0.409                                                               & 0.319             & 0.367                                                               & 0.307                                                         & \cellcolor[HTML]{D9E1F4}0.424                                       & 0.354                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.390}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.373}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 74.6\%                                                        & 33.1\%       & 17.2\%            & 75.6\%       & 83.0\%                                                              & 77.7\%                                                              & 79.3\%                                                              & 72.69\%           & 76.8\%                                                              & 65.7\%                                                        & \cellcolor[HTML]{D9E1F4}88.7\%                                      & 75.0\%                                                        & \cellcolor[HTML]{D9E1F4}88.6\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.7\%                                                        & 60.8\%       & 29.2\%            & 88.6\%       & 90.1\%                                                              & 91.2\%                                                              & 93.9\%                                                              & 89.38\%           & 89.9\%                                                              & 82.2\%                                                        & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 88.7\%                                                        & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & 0.365                                                         & 0.360        & 0.107             & 0.374        & 0.351                                                               & 0.375                                                               & 0.438                                                               & 0.339             & 0.380                                                               & 0.315                                                         & \cellcolor[HTML]{D9E1F4}0.429                                       & 0.365                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.393}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.377}}       \\
                            & \multirow{-3}{*}{GWNET} & minRC  & 73.7\%                                                        & 38.4\%       & 17.6\%            & 74.7\%       & 75.5\%                                                              & 80.7\%                                                              & 82.8\%                                                              & 75.56\%           & 75.4\%                                                              & 68.6\%                                                        & \cellcolor[HTML]{D9E1F4}88.4\%                                      & 73.6\%                                                        & \cellcolor[HTML]{D9E1F4}88.2\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 87.7\%                                                        & 57.1\%       & 30.5\%            & 87.6\%       & 89.8\%                                                              & 90.3\%                                                              & 91.3\%                                                              & 88.0\%            & 89.8\%                                                              & 82.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 88.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.3\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & 0.343                                                         & 0.323        & 0.117             & 0.355        & 0.356                                                               & 0.386                                                               & 0.419                                                               & 0.322             & 0.360                                                               & 0.312                                                         & \cellcolor[HTML]{D9E1F4}0.411                                       & 0.345                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.400}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.363}}       \\
\multirow{-15}{*}{April}    & \multirow{-3}{*}{AVG}   & minRC  & 73.1\%                                                        & 33.4\%       & 19.9\%            & 72.8\%       & 78.8\%                                                              & 78.4\%                                                              & 80.8\%                                                              & 75.5\%            & 76.8\%                                                              & 69.1\%                                                        & \cellcolor[HTML]{D9E1F4}88.8\%                                      & 74.1\%                                                        & \cellcolor[HTML]{D9E1F4}88.4\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){1-17}
1st                         &                    &        & 3                                                             & 0            & 0                 & 0            & 0                                                                   & 0                                                                   & 0                                                                   & 0                 & 0                                                                   & 1                                                             & 0                                                                   & 4                                                             & 0                                                                   & 15                                                                  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccccccccccccccc@{}}
\toprule
Time                        & Base model              & metric               & \multicolumn{1}{c}{QR} & \multicolumn{1}{c}{MCD} & \multicolumn{1}{c}{boostrop} & \multicolumn{1}{c}{MIS} & \multicolumn{1}{c}{DESQRUQ}                                         & \multicolumn{1}{c}{UAT-GCN} & \multicolumn{1}{c}{Prob-GNN}   & DeepJMQR             & \multicolumn{1}{c}{QuanTraffic} & \multicolumn{1}{c}{CP}         & \multicolumn{1}{c}{ACI}                                             & \multicolumn{1}{c}{QCP} & \multicolumn{1}{c}{DtACI}                                           & \multicolumn{1}{c}{CONTINA}                                   \\ \midrule
                            &                         & cov                  & 88.2\%                 & 60.0\%                  & 33.9\%                       & 88.0\%                  & 92.5\%                                                              & 90.2\%                      & 92.6\%                         & 89.1\%               & 90.7\%                          & 90.5\%                         & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 90.1\%                  & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                \\
                            &                         & length               & 0.223                  & 0.168                   & 0.072                        & 0.233                   & 0.262                                                               & 0.285                       & 0.272                          & 0.237                & 0.241                           & 0.316                          & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.303}}} & 0.226                   & \cellcolor[HTML]{D9E1F4}0.305                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.238}} \\
                            & \multirow{-3}{*}{STGCN} & minRC                & 79.2\%                 & 42.2\%                  & 20.7\%                       & 74.3\%                  & 81.4\%                                                              & 72.0\%                      & 80.1\%                         & 78.1\%               & 81.3\%                          & 50.3\%                         & \cellcolor[HTML]{D9E1F4}88.7\%                                      & 80.9\%                  & \cellcolor[HTML]{D9E1F4}87.5\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 83.3\%                 & 60.7\%                  & 60.9\%                       & 89.5\%                  & 91.3\%                                                              & 86.9\%                      & \cellcolor[HTML]{D9E1F4}95.4\% & 90.3\%               & 78.8\%                          & \cellcolor[HTML]{D9E1F4}91.2\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 87.2\%                  & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                \\
                            &                         & length               & 0.263                  & 0.116                   & 0.116                        & 0.237                   & 0.271                                                               & 0.218                       & \cellcolor[HTML]{D9E1F4}0.291  & 0.225                & 0.463                           & \cellcolor[HTML]{D9E1F4}0.268  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.254}}} & 0.325                   & \cellcolor[HTML]{D9E1F4}0.256                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.236}} \\
                            & \multirow{-3}{*}{DCRNN} & minRC                & 75.1\%                 & 17.2\%                  & 47.5\%                       & 81.6\%                  & 81.3\%                                                              & 78.2\%                      & \cellcolor[HTML]{D9E1F4}89.7\% & 82.8\%               & 41.8\%                          & \cellcolor[HTML]{D9E1F4}88.1\% & \cellcolor[HTML]{D9E1F4}88.7\%                                      & 84.0\%                  & \cellcolor[HTML]{D9E1F4}87.0\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 89.8\%                 & 70.3\%                  & 43.6\%                       & 89.1\%                  & \cellcolor[HTML]{D9E1F4}93.4\%                                      & 90.8\%                      & 93.7\%                         & 88.3\%               & 81.0\%                          & \cellcolor[HTML]{D9E1F4}91.0\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 90.3\%                  & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                \\
                            &                         & length               & 0.238                  & 0.192                   & 0.085                        & 0.254                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.259}}} & 0.280                       & 0.303                          & 0.240                & 0.236                           & \cellcolor[HTML]{D9E1F4}0.277  & \cellcolor[HTML]{D9E1F4}0.266                                       & 0.239                   & \cellcolor[HTML]{D9E1F4}0.265                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.239}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC                & 78.7\%                 & 35.4\%                  & 29.0\%                       & 81.3\%                  & \cellcolor[HTML]{D9E1F4}87.2\%                                      & 76.7\%                      & 78.4\%                         & 73.1\%               & 59.6\%                          & \cellcolor[HTML]{D9E1F4}87.8\% & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 79.9\%                  & \cellcolor[HTML]{D9E1F4}87.3\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 90.2\%                 & 66.9\%                  & 51.3\%                       & 89.0\%                  & 92.5\%                                                              & 90.6\%                      & 95.5\%                         & 89.2\%               & 80.0\%                          & \cellcolor[HTML]{D9E1F4}91.2\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 90.3\%                  & \cellcolor[HTML]{D9E1F4}90.3\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                \\
                            &                         & length               & 0.242                  & 0.116                   & 0.113                        & 0.247                   & 0.257                                                               & 0.272                       & 0.336                          & 0.240                & 0.237                           & \cellcolor[HTML]{D9E1F4}0.272  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.257}}} & 0.242                   & \cellcolor[HTML]{D9E1F4}0.259                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.243}} \\
                            & \multirow{-3}{*}{GWNET} & minRC                & 76.3\%                 & 32.4\%                  & 39.6\%                       & 74.4\%                  & 81.6\%                                                              & 73.5\%                      & 83.8\%                         & 68.1\%               & 56.5\%                          & \cellcolor[HTML]{D9E1F4}87.3\% & \cellcolor[HTML]{D9E1F4}88.3\%                                      & 76.7\%                  & \cellcolor[HTML]{D9E1F4}86.7\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 87.9\%                 & 64.5\%                  & 47.4\%                       & 88.9\%                  & 92.4\%                                                              & 89.6\%                      & 94.3\%                         & 89.2\%               & 82.6\%                          & 91.0\%                         & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 89.5\%                  & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                \\
                            &                         & length               & 0.241                  & 0.148                   & 0.096                        & 0.243                   & 0.262                                                               & 0.264                       & 0.300                          & 0.235                & 0.294                           & 0.283                          & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.270}}} & 0.258                   & \cellcolor[HTML]{D9E1F4}0.271                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.237}} \\
\multirow{-15}{*}{January}  & \multirow{-3}{*}{AVG}   & minRC                & 77.3\%                 & 31.8\%                  & 34.2\%                       & 77.9\%                  & 82.9\%                                                              & 75.1\%                      & 83.0\%                         & 75.5\%               & 52.6\%                          & 78.4\%                         & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 80.4\%                  & \cellcolor[HTML]{D9E1F4}87.1\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                \\\cmidrule(l){1-17}
                            &                         & cov                  & 87.8\%                 & 59.6\%                  & 32.9\%                       & 87.7\%                  & 91.8\%                                                              & 89.5\%                      & 92.3\%                         & 88.7\%               & 90.2\%                          & 89.9\%                         & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 89.7\%                  & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.231                  & 0.170                   & 0.073                        & 0.242                   & 0.271                                                               & 0.298                       & 0.283                          & 0.246                & 0.249                           & 0.316                          & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.317}}} & 0.234                   & \cellcolor[HTML]{D9E1F4}0.320                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.242}} \\
                            & \multirow{-3}{*}{STGCN} & minRC                & 77.7\%                 & 40.4\%                  & 22.2\%                       & 75.8\%                  & 80.1\%                                                              & 67.9\%                      & 78.3\%                         & 75.1\%               & 81.6\%                          & 49.2\%                         & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 80.6\%                  & \cellcolor[HTML]{D9E1F4}88.3\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 82.3\%                 & 61.9\%                  & 60.0\%                       & 89.1\%                  & 91.2\%                                                              & 86.3\%                      & \cellcolor[HTML]{D9E1F4}94.8\% & 89.7\%               & 78.0\%                          & \cellcolor[HTML]{D9E1F4}89.7\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 86.5\%                  & \cellcolor[HTML]{D9E1F4}89.5\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.265                  & 0.141                   & 0.120                        & 0.245                   & 0.274                                                               & 0.226                       & \cellcolor[HTML]{D9E1F4}0.301  & 0.232                & 0.466                           & \cellcolor[HTML]{D9E1F4}0.265  & \cellcolor[HTML]{D9E1F4}0.269                                       & 0.327                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.262}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.248}} \\
                            & \multirow{-3}{*}{DCRNN} & minRC                & 74.2\%                 & 20.6\%                  & 45.7\%                       & 77.2\%                  & 10.0\%                                                              & 79.1\%                      & \cellcolor[HTML]{D9E1F4}87.6\% & 79.4\%               & 41.3\%                          & \cellcolor[HTML]{D9E1F4}86.2\% & \cellcolor[HTML]{D9E1F4}88.4\%                                      & 84.0\%                  & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 89.3\%                 & 70.7\%                  & 42.6\%                       & 89.1\%                  & 93.0\%                                                              & 90.2\%                      & 93.0\%                         & 87.9\%               & 80.9\%                          & \cellcolor[HTML]{D9E1F4}89.6\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      & 89.9\%                  & \cellcolor[HTML]{D9E1F4}89.6\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                \\
                            &                         & length               & 0.246                  & 0.118                   & 0.088                        & 0.263                   & 0.269                                                               & 0.293                       & 0.315                          & 0.249                & 0.244                           & \cellcolor[HTML]{D9E1F4}0.275  & \cellcolor[HTML]{D9E1F4}0.280                                       & 0.248                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.273}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.249}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC                & 76.3\%                 & 36.0\%                  & 29.7\%                       & 79.1\%                  & 84.7\%                                                              & 75.1\%                      & 75.6\%                         & 70.9\%               & 60.6\%                          & \cellcolor[HTML]{D9E1F4}85.3\% & \cellcolor[HTML]{D9E1F4}88.5\%                                      & 77.4\%                  & \cellcolor[HTML]{D9E1F4}87.5\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 89.9\%                 & 67.6\%                  & 50.6\%                       & 88.9\%                  & 92.2\%                                                              & 89.9\%                      & 95.1\%                         & 89.0\%               & 80.2\%                          & \cellcolor[HTML]{D9E1F4}89.6\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      & 90.0\%                  & \cellcolor[HTML]{D9E1F4}89.5\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.251                  & 0.135                   & 0.117                        & 0.257                   & 0.266                                                               & 0.283                       & 0.350                          & 0.249                & 0.246                           & \cellcolor[HTML]{D9E1F4}0.269  & \cellcolor[HTML]{D9E1F4}0.272                                       & 0.251                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.265}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.252}} \\
                            & \multirow{-3}{*}{GWNET} & minRC                & 73.3\%                 & 30.6\%                  & 38.8\%                       & 73.7\%                  & 78.9\%                                                              & 72.5\%                      & 81.7\%                         & 67.4\%               & 55.5\%                          & \cellcolor[HTML]{D9E1F4}86.0\% & \cellcolor[HTML]{D9E1F4}88.7\%                                      & 73.8\%                  & \cellcolor[HTML]{D9E1F4}87.2\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 87.3\%                 & 64.9\%                  & 46.5\%                       & 88.7\%                  & 92.0\%                                                              & 89.0\%                      & 93.8\%                         & 88.8\%               & 82.3\%                          & 89.7\%                         & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 89.0\%                  & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.248                  & 0.141                   & 0.099                        & 0.252                   & 0.270                                                               & 0.275                       & 0.312                          & 0.244                & 0.301                           & 0.281                          & \cellcolor[HTML]{D9E1F4}0.284                                       & 0.265                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.280}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.248}} \\
\multirow{-15}{*}{February} & \multirow{-3}{*}{AVG}   & minRC                & 75.4\%                 & 31.9\%                  & 34.1\%                       & 76.5\%                  & 63.4\%                                                              & 73.6\%                      & 80.8\%                         & 73.2\%               & 59.7\%                          & 76.7\%                         & \cellcolor[HTML]{D9E1F4}88.6\%                                      & 78.9\%                  & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                \\\cmidrule(l){1-17}
                            &                         & cov                  & 87.8\%                 & 59.7\%                  & 32.9\%                       & 87.7\%                  & 91.6\%                                                              & 89.5\%                      & 92.1\%                         & 88.8\%               & 90.2\%                          & 90.1\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 89.8\%                  & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.231                  & 0.169                   & 0.073                        & 0.243                   & 0.271                                                               & 0.299                       & 0.282                          & 0.246                & 0.249                           & 0.315                          & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.315}}} & 0.234                   & \cellcolor[HTML]{D9E1F4}0.316                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.242}} \\
                            & \multirow{-3}{*}{STGCN} & minRC                & 68.3\%                 & 42.6\%                  & 21.3\%                       & 72.4\%                  & 70.8\%                                                              & 66.7\%                      & 70.8\%                         & 75.2\%               & 73.5\%                          & 51.2\%                         & \cellcolor[HTML]{D9E1F4}88.0\%                                      & 75.3\%                  & \cellcolor[HTML]{D9E1F4}86.2\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 79.6\%                 & 62.3\%                  & 60.1\%                       & 89.0\%                  & 90.4\%                                                              & 85.7\%                      & 94.7\%                         & 89.9\%               & 75.9\%                          & 89.4\%                         & \cellcolor[HTML]{D9E1F4}90.2\%                                      & 84.3\%                  & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                \\
                            &                         & length               & 0.277                  & 0.137                   & 0.118                        & 0.245                   & 0.283                                                               & 0.225                       & 0.298                          & 0.232                & 0.477                           & 0.264                          & \cellcolor[HTML]{D9E1F4}0.273                                       & 0.339                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.264}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.247}} \\
                            & \multirow{-3}{*}{DCRNN} & minRC                & 71.0\%                 & 22.4\%                  & 45.9\%                       & 80.6\%                  & 74.2\%                                                              & 69.7\%                      & 81.0\%                         & 80.5\%               & 36.7\%                          & 83.1\%                         & \cellcolor[HTML]{D9E1F4}88.8\%                                      & 40.1\%                  & \cellcolor[HTML]{D9E1F4}86.2\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 89.2\%                 & 71.0\%                  & 42.3\%                       & 89.3\%                  & 92.9\%                                                              & 90.0\%                      & 93.0\%                         & 87.9\%               & 80.8\%                          & 89.4\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 89.7\%                  & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.246                  & 0.113                   & 0.087                        & 0.263                   & 0.268                                                               & 0.292                       & 0.316                          & 0.248                & 0.244                           & 0.274                          & \cellcolor[HTML]{D9E1F4}0.283                                       & 0.248                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.274}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.250}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC                & 75.3\%                 & 19.3\%                  & 29.0\%                       & 80.1\%                  & 81.4\%                                                              & 74.1\%                      & 76.0\%                         & 68.1\%               & 59.9\%                          & 79.2\%                         & \cellcolor[HTML]{D9E1F4}88.8\%                                      & 76.7\%                  & \cellcolor[HTML]{D9E1F4}85.2\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 89.9\%                 & 68.0\%                  & 50.5\%                       & 88.9\%                  & 92.3\%                                                              & 90.2\%                      & 95.1\%                         & 89.1\%               & 80.3\%                          & 89.5\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 90.0\%                  & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                \\
                            &                         & length               & 0.251                  & 0.132                   & 0.116                        & 0.257                   & 0.266                                                               & 0.286                       & 0.349                          & 0.249                & 0.246                           & 0.268                          & \cellcolor[HTML]{D9E1F4}0.274                                       & 0.251                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.267}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.251}} \\
                            & \multirow{-3}{*}{GWNET} & minRC                & 75.8\%                 & 20.7\%                  & 39.7\%                       & 74.9\%                  & 81.9\%                                                              & 74.3\%                      & 84.2\%                         & 69.9\%               & 57.3\%                          & 82.0\%                         & \cellcolor[HTML]{D9E1F4}88.5\%                                      & 75.8\%                  & \cellcolor[HTML]{D9E1F4}86.0\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 86.6\%                 & 65.2\%                  & 46.4\%                       & 88.7\%                  & 91.8\%                                                              & 88.9\%                      & 93.7\%                         & 88.9\%               & 81.8\%                          & 89.6\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 88.5\%                  & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.251                  & 0.138                   & 0.098                        & 0.252                   & 0.272                                                               & 0.275                       & 0.311                          & 0.244                & 0.304                           & 0.280                          & \cellcolor[HTML]{D9E1F4}0.286                                       & 0.268                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.280}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.248}} \\
\multirow{-15}{*}{March}    & \multirow{-3}{*}{AVG}   & minRC                & 72.6\%                 & 26.3\%                  & 33.9\%                       & 77.0\%                  & 77.1\%                                                              & 71.2\%                      & 78.0\%                         & 73.4\%               & 56.9\%                          & 73.9\%                         & \cellcolor[HTML]{D9E1F4}88.5\%                                      & 67.0\%                  & \cellcolor[HTML]{D9E1F4}85.9\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                \\\cmidrule(l){1-17}
                            &                         & cov                  & 88.1\%                 & 59.4\%                  & 32.6\%                       & 88.0\%                  & 91.8\%                                                              & 89.7\%                      & 91.2\%                         & 88.8\%               & 90.4\%                          & 89.6\%                         & \cellcolor[HTML]{D9E1F4}89.9\%                                      & 90.0\%                  & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}90.0\%                                \\
                            &                         & length               & 0.231                  & 0.170                   & 0.073                        & 0.241                   & 0.269                                                               & 0.295                       & 0.294                          & 0.245                & 0.248                           & 0.316                          & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.324}}       & 0.233                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.324}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.248}} \\
                            & \multirow{-3}{*}{STGCN} & minRC                & 71.8\%                 & 42.6\%                  & 20.6\%                       & 74.3\%                  & 74.9\%                                                              & 68.9\%                      & 70.9\%                         & 76.0\%               & 77.1\%                          & 51.5\%                         & \cellcolor[HTML]{D9E1F4}88.7\%                                      & 78.3\%                  & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 64.8\%                 & 62.6\%                  & 59.9\%                       & 88.9\%                  & 90.6\%                                                              & 85.6\%                      & 94.7\%                         & 89.6\%               & 71.9\%                          & 89.8\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 79.6\%                  & \cellcolor[HTML]{D9E1F4}90.5\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.309                  & 0.239                   & 0.118                        & 0.243                   & 0.295                                                               & 0.222                       & 0.296                          & 0.230                & 0.511                           & 0.265                          & \cellcolor[HTML]{D9E1F4}0.274                                       & 0.371                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.269}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.250}} \\
                            & \multirow{-3}{*}{DCRNN} & minRC                & 66.7\%                 & 21.1\%                  & 43.0\%                       & 81.7\%                  & 80.4\%                                                              & 71.1\%                      & 81.6\%                         & 77.2\%               & 29.8\%                          & 79.9\%                         & \cellcolor[HTML]{D9E1F4}89.0\%                                      & 74.7\%                  & \cellcolor[HTML]{D9E1F4}87.0\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 89.6\%                 & 71.8\%                  & 42.0\%                       & 89.7\%                  & 93.1\%                                                              & 90.5\%                      & 93.4\%                         & 88.4\%               & 81.1\%                          & 89.9\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 90.1\%                  & \cellcolor[HTML]{D9E1F4}90.6\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.247                  & 0.215                   & 0.085                        & 0.262                   & 0.268                                                               & 0.287                       & 0.311                          & 0.248                & 0.244                           & 0.274                          & \cellcolor[HTML]{D9E1F4}0.284                                       & 0.248                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.277}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.254}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC                & 76.3\%                 & 32.0\%                  & 28.4\%                       & 81.0\%                  & 80.2\%                                                              & 76.5\%                      & 76.8\%                         & 71.0\%               & 60.4\%                          & 78.1\%                         & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 78.4\%                  & \cellcolor[HTML]{D9E1F4}86.4\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 90.0\%                 & 68.5\%                  & 50.8\%                       & 89.1\%                  & \cellcolor[HTML]{D9E1F4}92.4\%                                      & 90.3\%                      & 95.4\%                         & 89.1\%               & 80.3\%                          & 89.9\%                         & \cellcolor[HTML]{D9E1F4}90.1\%                                      & 90.2\%                  & \cellcolor[HTML]{D9E1F4}90.4\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.249                  & 0.232                   & 0.115                        & 0.255                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.265}}       & 0.281                       & 0.346                          & 0.247                & 0.245                           & 0.268                          & \cellcolor[HTML]{D9E1F4}0.277                                       & 0.249                   & \cellcolor[HTML]{D9E1F4}0.270                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.255}} \\
                            & \multirow{-3}{*}{GWNET} & minRC                & 82.1\%                 & 32.1\%                  & 39.5\%                       & 81.2\%                  & \cellcolor[HTML]{D9E1F4}87.9\%                                      & 78.8\%                      & 87.3\%                         & 76.3\%               & 56.0\%                          & 78.1\%                         & \cellcolor[HTML]{D9E1F4}88.8\%                                      & 82.4\%                  & \cellcolor[HTML]{D9E1F4}86.6\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                \\\cmidrule(l){2-17}
                            &                         & cov                  & 83.1\%                 & 65.6\%                  & 46.3\%                       & 88.9\%                  & 92.0\%                                                              & 89.0\%                      & 93.7\%                         & 89.0\%               & 80.9\%                          & 89.8\%                         & \cellcolor[HTML]{D9E1F4}90.0\%                                      & 87.5\%                  & \cellcolor[HTML]{D9E1F4}90.3\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                \\
                            &                         & length               & 0.259                  & 0.214                   & 0.098                        & 0.250                   & 0.274                                                               & 0.271                       & 0.312                          & 0.243                & 0.312                           & 0.281                          & \cellcolor[HTML]{D9E1F4}0.290                                       & 0.275                   & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} \textbf{0.285}}       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.252}} \\
\multirow{-15}{*}{April}    & \multirow{-3}{*}{AVG}   & minRC                & 74.2\%                 & 32.0\%                  & 32.9\%                       & 79.5\%                  & 80.8\%                                                              & 73.8\%                      & 79.2\%                         & 75.1\%               & 55.8\%                          & 71.9\%                         & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 78.5\%                  & \cellcolor[HTML]{D9E1F4}86.7\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                \\\cmidrule(l){1-17}
1st                         &                         &  &        0                &                 0        &              0                &                 0        &                                           0                          &               0              &                      0          & 0 &          0                       &                        0        &                                       0                              &            0             &                      0                                               & \multicolumn{1}{c}{20}                                        \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccccccccccccccc@{}}
\toprule
Time                        & Base model              & metric & QR                                                            & MCD    & boostrop & MIS                                                                 & DESQRUQ                                                             & UAT-GCN                                                             & Prob-GNN                                                            & DeepJMQR                                                      & QuanTraffic & CP                             & ACI                            & QCP                                                           & DtACI                          & CONTINA                                                             \\ \midrule
                            &                         & cov    & 88.0\%                                                        & 32.0\% & 22.5\%   & 86.2\%                                                              & \cellcolor[HTML]{D9E1F4}93.3\%                                      & 90.8\%                                                              & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}91.2\%                                & 87.7\%      & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}90.2\% & 90.0\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\% & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & 0.487                                                         & 0.164  & 0.088    & 0.481                                                               & \cellcolor[HTML]{D9E1F4}0.499                                       & 0.507                                                               & \cellcolor[HTML]{D9E1F4}0.534                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.484}} & 0.504       & \cellcolor[HTML]{D9E1F4}0.609  & \cellcolor[HTML]{D9E1F4}0.627  & 0.488                                                         & \cellcolor[HTML]{D9E1F4}0.611  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.494}}} \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 78.5\%                                                        & 22.1\% & 11.9\%   & 81.3\%                                                              & \cellcolor[HTML]{D9E1F4}90.6\%                                      & 84.2\%                                                              & \cellcolor[HTML]{D9E1F4}88.3\%                                      & \cellcolor[HTML]{D9E1F4}85.8\%                                & 79.5\%      & \cellcolor[HTML]{D9E1F4}86.0\% & \cellcolor[HTML]{D9E1F4}88.3\% & 84.5\%                                                        & \cellcolor[HTML]{D9E1F4}86.2\% & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.7\%                                                        & 27.4\% & 23.7\%   & 89.3\%                                                              & \cellcolor[HTML]{D9E1F4}93.1\%                                      & 92.2\%                                                              & \cellcolor[HTML]{D9E1F4}94.9\%                                      & 89.1\%                                                        & 88.0\%      & \cellcolor[HTML]{D9E1F4}90.1\% & \cellcolor[HTML]{D9E1F4}90.3\% & 90.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.3\% & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & 0.555                                                         & 0.162  & 0.144    & 0.558                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.570}}} & 0.588                                                               & \cellcolor[HTML]{D9E1F4}0.674                                       & 0.543                                                         & 0.572       & \cellcolor[HTML]{D9E1F4}0.659  & \cellcolor[HTML]{D9E1F4}0.670  & 0.556                                                         & \cellcolor[HTML]{D9E1F4}0.659  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.565}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 83.3\%                                                        & 15.0\% & 0.9\%    & 84.6\%                                                              & \cellcolor[HTML]{D9E1F4}89.0\%                                      & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}92.0\%                                      & 82.6\%                                                        & 71.9\%      & \cellcolor[HTML]{D9E1F4}87.0\% & \cellcolor[HTML]{D9E1F4}88.8\% & 83.6\%                                                        & \cellcolor[HTML]{D9E1F4}86.8\% & \cellcolor[HTML]{D9E1F4}88.8\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.3\%                                                        & 27.4\% & 22.9\%   & \cellcolor[HTML]{D9E1F4}91.8\%                                      & \cellcolor[HTML]{D9E1F4}93.9\%                                      & \cellcolor[HTML]{D9E1F4}92.4\%                                      & \cellcolor[HTML]{D9E1F4}93.6\%                                      & 88.4\%                                                        & 86.4\%      & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}90.2\% & 89.4\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.513                                                         & 0.177  & 0.093    & \cellcolor[HTML]{D9E1F4}0.511                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.535}}} & \cellcolor[HTML]{D9E1F4}0.547                                       & \cellcolor[HTML]{D9E1F4}0.581                                       & 0.537                                                         & 0.522       & \cellcolor[HTML]{D9E1F4}0.611  & \cellcolor[HTML]{D9E1F4}0.627  & 0.513                                                         & \cellcolor[HTML]{D9E1F4}0.613  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.522}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 80.2\%                                                        & 16.1\% & 11.9\%   & \cellcolor[HTML]{D9E1F4}89.3\%                                      & \cellcolor[HTML]{D9E1F4}91.2\%                                      & \cellcolor[HTML]{D9E1F4}88.7\%                                      & \cellcolor[HTML]{D9E1F4}91.0\%                                      & 80.1\%                                                        & 75.8\%      & \cellcolor[HTML]{D9E1F4}86.4\% & \cellcolor[HTML]{D9E1F4}87.4\% & 80.3\%                                                        & \cellcolor[HTML]{D9E1F4}86.7\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}91.1\%                                & 32.4\% & 22.7\%   & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}93.6\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%                                      & \cellcolor[HTML]{D9E1F4}93.5\%                                      & \cellcolor[HTML]{D9E1F4}92.5\%                                & 85.7\%      & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}90.2\% & 89.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.500}} & 0.251  & 0.105    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.503}}} & \cellcolor[HTML]{D9E1F4}0.521                                       & \cellcolor[HTML]{D9E1F4}0.570                                       & \cellcolor[HTML]{D9E1F4}0.582                                       & \cellcolor[HTML]{D9E1F4}0.509                                 & 0.509       & \cellcolor[HTML]{D9E1F4}0.614  & \cellcolor[HTML]{D9E1F4}0.627  & 0.500                                                         & \cellcolor[HTML]{D9E1F4}0.613  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.503}}} \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}87.6\%                                & 22.7\% & 12.3\%   & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}90.9\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}87.7\%                                & 72.4\%      & \cellcolor[HTML]{D9E1F4}85.5\% & \cellcolor[HTML]{D9E1F4}88.9\% & 84.4\%                                                        & \cellcolor[HTML]{D9E1F4}86.0\% & \cellcolor[HTML]{D9E1F4}88.8\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.5\%                                                        & 29.8\% & 22.9\%   & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}93.5\%                                      & \cellcolor[HTML]{D9E1F4}92.1\%                                      & \cellcolor[HTML]{D9E1F4}93.6\%                                      & 90.3\%                                                        & 87.0\%      & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}90.2\% & 89.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\% & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & 0.514                                                         & 0.188  & 0.107    & \cellcolor[HTML]{D9E1F4}0.513                                       & \cellcolor[HTML]{D9E1F4}0.531                                       & \cellcolor[HTML]{D9E1F4}0.553                                       & \cellcolor[HTML]{D9E1F4}0.593                                       & 0.518                                                         & 0.527       & \cellcolor[HTML]{D9E1F4}0.623  & \cellcolor[HTML]{D9E1F4}0.638  & 0.514                                                         & \cellcolor[HTML]{D9E1F4}0.624  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.521}}       \\
\multirow{-15}{*}{January}  & \multirow{-3}{*}{AVG}   & minRC  & 82.4\%                                                        & 19.0\% & 9.3\%    & \cellcolor[HTML]{D9E1F4}86.1\%                                      & \cellcolor[HTML]{D9E1F4}90.4\%                                      & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}90.3\%                                      & 84.1\%                                                        & 74.9\%      & \cellcolor[HTML]{D9E1F4}86.2\% & \cellcolor[HTML]{D9E1F4}88.3\% & 83.2\%                                                        & \cellcolor[HTML]{D9E1F4}86.4\% & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 87.8\%                                                        & 33.8\% & 23.2\%   & 86.0\%                                                              & \cellcolor[HTML]{D9E1F4}93.0\%                                      & \cellcolor[HTML]{D9E1F4}90.7\%                                      & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}90.9\%                                & 87.6\%      & 88.1\%                         & \cellcolor[HTML]{D9E1F4}89.5\% & 89.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.519                                                         & 0.189  & 0.096    & 0.520                                                               & \cellcolor[HTML]{D9E1F4}0.537                                       & \cellcolor[HTML]{D9E1F4}0.542                                       & \cellcolor[HTML]{D9E1F4}0.571                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.520}} & 0.536       & 0.610                          & \cellcolor[HTML]{D9E1F4}0.678  & 0.520                                                         & \cellcolor[HTML]{D9E1F4}0.642  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.530}}} \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 75.3\%                                                        & 23.0\% & 12.1\%   & 83.1\%                                                              & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}85.1\%                                      & \cellcolor[HTML]{D9E1F4}88.7\%                                      & \cellcolor[HTML]{D9E1F4}86.4\%                                & 80.4\%      & 83.8\%                         & \cellcolor[HTML]{D9E1F4}87.7\% & 83.6\%                                                        & \cellcolor[HTML]{D9E1F4}86.8\% & \cellcolor[HTML]{D9E1F4}89.5\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.1\%                                                        & 29.2\% & 24.6\%   & 88.9\%                                                              & \cellcolor[HTML]{D9E1F4}92.7\%                                      & \cellcolor[HTML]{D9E1F4}92.0\%                                      & \cellcolor[HTML]{D9E1F4}94.8\%                                      & 88.4\%                                                        & 87.7\%      & 88.1\%                         & \cellcolor[HTML]{D9E1F4}89.4\% & 89.6\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.591                                                         & 0.188  & 0.159    & 0.594                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.608}}} & \cellcolor[HTML]{D9E1F4}0.627                                       & \cellcolor[HTML]{D9E1F4}0.720                                       & 0.576                                                         & 0.609       & 0.657                          & \cellcolor[HTML]{D9E1F4}0.741  & 0.592                                                         & \cellcolor[HTML]{D9E1F4}0.693  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.606}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 83.0\%                                                        & 14.7\% & 2.9\%    & 83.8\%                                                              & \cellcolor[HTML]{D9E1F4}88.2\%                                      & \cellcolor[HTML]{D9E1F4}86.0\%                                      & \cellcolor[HTML]{D9E1F4}92.1\%                                      & 80.3\%                                                        & 73.7\%      & 84.9\%                         & \cellcolor[HTML]{D9E1F4}87.9\% & 83.2\%                                                        & \cellcolor[HTML]{D9E1F4}86.7\% & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.6\%                                                        & 29.2\% & 24.2\%   & 91.0\%                                                              & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}92.5\%                                      & \cellcolor[HTML]{D9E1F4}93.7\%                                      & 87.8\%                                                        & 86.1\%      & 88.1\%                         & \cellcolor[HTML]{D9E1F4}89.5\% & 88.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\% & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & 0.558                                                         & 0.205  & 0.106    & 0.554                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.578}}} & \cellcolor[HTML]{D9E1F4}0.592                                       & \cellcolor[HTML]{D9E1F4}0.628                                       & 0.577                                                         & 0.566       & 0.613                          & \cellcolor[HTML]{D9E1F4}0.682  & 0.558                                                         & \cellcolor[HTML]{D9E1F4}0.645  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.569}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 79.1\%                                                        & 18.8\% & 14.0\%   & 81.3\%                                                              & \cellcolor[HTML]{D9E1F4}90.5\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      & 79.7\%                                                        & 75.3\%      & 83.3\%                         & \cellcolor[HTML]{D9E1F4}88.1\% & 79.3\%                                                        & \cellcolor[HTML]{D9E1F4}86.4\% & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}90.9\%                                & 33.3\% & 23.7\%   & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}93.0\%                                      & \cellcolor[HTML]{D9E1F4}93.5\%                                      & \cellcolor[HTML]{D9E1F4}92.3\%                                & 85.9\%      & 88.2\%                         & \cellcolor[HTML]{D9E1F4}89.4\% & \cellcolor[HTML]{D9E1F4}89.8\%                                & \cellcolor[HTML]{D9E1F4}89.0\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.542}} & 0.278  & 0.118    & \cellcolor[HTML]{D9E1F4}0.548                                       & \cellcolor[HTML]{D9E1F4}0.566                                       & \cellcolor[HTML]{D9E1F4}0.612                                       & \cellcolor[HTML]{D9E1F4}0.627                                       & \cellcolor[HTML]{D9E1F4}0.553                                 & 0.552       & 0.616                          & \cellcolor[HTML]{D9E1F4}0.681  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.542}} & \cellcolor[HTML]{D9E1F4}0.640  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.547}}} \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}88.1\%                                & 23.8\% & 14.0\%   & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}90.4\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                      & \cellcolor[HTML]{D9E1F4}90.3\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                & 74.2\%      & 83.5\%                         & \cellcolor[HTML]{D9E1F4}88.0\% & \cellcolor[HTML]{D9E1F4}85.2\%                                & \cellcolor[HTML]{D9E1F4}86.3\% & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.1\%                                                        & 31.4\% & 24.0\%   & 89.4\%                                                              & \cellcolor[HTML]{D9E1F4}93.1\%                                      & \cellcolor[HTML]{D9E1F4}92.1\%                                      & \cellcolor[HTML]{D9E1F4}93.6\%                                      & 89.9\%                                                        & 86.8\%      & 88.1\%                         & \cellcolor[HTML]{D9E1F4}89.5\% & 89.5\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.553                                                         & 0.215  & 0.120    & 0.554                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.572}}} & \cellcolor[HTML]{D9E1F4}0.593                                       & \cellcolor[HTML]{D9E1F4}0.637                                       & 0.557                                                         & 0.566       & 0.624                          & \cellcolor[HTML]{D9E1F4}0.696  & 0.553                                                         & \cellcolor[HTML]{D9E1F4}0.655  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.563}}       \\
\multirow{-15}{*}{February} & \multirow{-3}{*}{AVG}   & minRC  & 81.4\%                                                        & 20.1\% & 10.7\%   & 84.0\%                                                              & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}87.3\%                                      & \cellcolor[HTML]{D9E1F4}90.2\%                                      & 83.9\%                                                        & 75.9\%      & 83.9\%                         & \cellcolor[HTML]{D9E1F4}87.9\% & 82.8\%                                                        & \cellcolor[HTML]{D9E1F4}86.5\% & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 87.7\%                                                        & 34.3\% & 22.4\%   & 86.2\%                                                              & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}90.4\%                                      & \cellcolor[HTML]{D9E1F4}92.0\%                                      & 90.3\%                                                        & 87.6\%      & 86.6\%                         & \cellcolor[HTML]{D9E1F4}90.2\% & 89.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.582                                                         & 0.227  & 0.109    & 0.586                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.602}}} & \cellcolor[HTML]{D9E1F4}0.609                                       & \cellcolor[HTML]{D9E1F4}0.641                                       & 0.582                                                         & 0.599       & 0.640                          & \cellcolor[HTML]{D9E1F4}0.769  & 0.583                                                         & \cellcolor[HTML]{D9E1F4}0.748  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.597}}       \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 78.3\%                                                        & 23.1\% & 12.6\%   & 82.6\%                                                              & \cellcolor[HTML]{D9E1F4}89.3\%                                      & \cellcolor[HTML]{D9E1F4}85.8\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      & 84.8\%                                                        & 80.9\%      & 81.6\%                         & \cellcolor[HTML]{D9E1F4}89.4\% & 83.7\%                                                        & \cellcolor[HTML]{D9E1F4}87.4\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.3\%                                                        & 29.5\% & 25.5\%   & 88.4\%                                                              & \cellcolor[HTML]{D9E1F4}91.7\%                                      & 90.7\%                                                              & \cellcolor[HTML]{D9E1F4}94.2\%                                      & 87.7\%                                                        & 87.3\%      & 86.3\%                         & \cellcolor[HTML]{D9E1F4}90.2\% & 88.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.9\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.648                                                         & 0.220  & 0.177    & 0.652                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.669}}       & 0.683                                                               & \cellcolor[HTML]{D9E1F4}0.789                                       & 0.629                                                         & 0.666       & 0.692                          & \cellcolor[HTML]{D9E1F4}0.842  & 0.649                                                         & \cellcolor[HTML]{D9E1F4}0.813  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.675}}} \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 81.5\%                                                        & 15.1\% & 2.6\%    & 82.8\%                                                              & \cellcolor[HTML]{D9E1F4}87.4\%                                      & 84.9\%                                                              & \cellcolor[HTML]{D9E1F4}91.9\%                                      & 81.6\%                                                        & 77.7\%      & 82.3\%                         & \cellcolor[HTML]{D9E1F4}89.4\% & 81.9\%                                                        & \cellcolor[HTML]{D9E1F4}87.6\% & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.2\%                                                        & 30.7\% & 23.7\%   & \cellcolor[HTML]{D9E1F4}90.6\%                                      & \cellcolor[HTML]{D9E1F4}92.7\%                                      & \cellcolor[HTML]{D9E1F4}92.1\%                                      & \cellcolor[HTML]{D9E1F4}93.2\%                                      & 87.8\%                                                        & 86.2\%      & 86.7\%                         & \cellcolor[HTML]{D9E1F4}90.2\% & 88.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.620                                                         & 0.244  & 0.118    & \cellcolor[HTML]{D9E1F4}0.616                                       & \cellcolor[HTML]{D9E1F4}0.639                                       & \cellcolor[HTML]{D9E1F4}0.660                                       & \cellcolor[HTML]{D9E1F4}0.695                                       & 0.641                                                         & 0.623       & 0.642                          & \cellcolor[HTML]{D9E1F4}0.769  & 0.620                                                         & \cellcolor[HTML]{D9E1F4}0.752  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.637}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 80.6\%                                                        & 20.1\% & 13.3\%   & \cellcolor[HTML]{D9E1F4}87.8\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}90.3\%                                      & 81.4\%                                                        & 77.4\%      & 82.9\%                         & \cellcolor[HTML]{D9E1F4}89.3\% & 80.9\%                                                        & \cellcolor[HTML]{D9E1F4}88.3\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}90.4\%                                & 34.8\% & 23.6\%   & \cellcolor[HTML]{D9E1F4}91.1\%                                      & \cellcolor[HTML]{D9E1F4}92.6\%                                      & \cellcolor[HTML]{D9E1F4}92.4\%                                      & \cellcolor[HTML]{D9E1F4}93.2\%                                      & \cellcolor[HTML]{D9E1F4}91.5\%                                & 86.0\%      & 86.6\%                         & \cellcolor[HTML]{D9E1F4}90.2\% & \cellcolor[HTML]{D9E1F4}89.3\%                                & \cellcolor[HTML]{D9E1F4}89.8\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.601}} & 0.310  & 0.133    & \cellcolor[HTML]{D9E1F4}0.612                                       & \cellcolor[HTML]{D9E1F4}0.629                                       & \cellcolor[HTML]{D9E1F4}0.676                                       & \cellcolor[HTML]{D9E1F4}0.697                                       & \cellcolor[HTML]{D9E1F4}0.612                                 & 0.611       & 0.646                          & \cellcolor[HTML]{D9E1F4}0.777  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.601}} & \cellcolor[HTML]{D9E1F4}0.747  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.608}}} \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}86.5\%                                & 25.5\% & 14.7\%   & \cellcolor[HTML]{D9E1F4}87.9\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}87.8\%                                & 73.6\%      & 81.9\%                         & \cellcolor[HTML]{D9E1F4}89.5\% & \cellcolor[HTML]{D9E1F4}85.2\%                                & \cellcolor[HTML]{D9E1F4}88.1\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.7\%                                                        & 32.3\% & 23.8\%   & 89.1\%                                                              & \cellcolor[HTML]{D9E1F4}92.3\%                                      & \cellcolor[HTML]{D9E1F4}91.4\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%                                      & 89.3\%                                                        & 86.8\%      & 86.6\%                         & \cellcolor[HTML]{D9E1F4}90.2\% & 88.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.613                                                         & 0.251  & 0.134    & 0.617                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.635}}} & \cellcolor[HTML]{D9E1F4}0.657                                       & \cellcolor[HTML]{D9E1F4}0.706                                       & 0.616                                                         & 0.625       & 0.655                          & \cellcolor[HTML]{D9E1F4}0.789  & 0.613                                                         & \cellcolor[HTML]{D9E1F4}0.765  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.629}}       \\
\multirow{-15}{*}{March}    & \multirow{-3}{*}{AVG}   & minRC  & 81.7\%                                                        & 21.0\% & 10.8\%   & 83.8\%                                                              & \cellcolor[HTML]{D9E1F4}89.0\%                                      & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}90.4\%                                      & 83.9\%                                                        & 77.4\%      & 82.2\%                         & \cellcolor[HTML]{D9E1F4}89.4\% & 82.9\%                                                        & \cellcolor[HTML]{D9E1F4}87.8\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 86.8\%                                                        & 37.8\% & 20.8\%   & 86.1\%                                                              & \cellcolor[HTML]{D9E1F4}90.9\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}91.5\%                                      & 89.0\%                                                        & 87.0\%      & 80.0\%                         & \cellcolor[HTML]{D9E1F4}90.0\% & 88.1\%                                                        & \cellcolor[HTML]{D9E1F4}89.6\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.804                                                         & 0.399  & 0.154    & 0.824                                                               & \cellcolor[HTML]{D9E1F4}0.882                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.858}}} & \cellcolor[HTML]{D9E1F4}0.898                                       & 0.804                                                         & 0.821       & 0.697                          & \cellcolor[HTML]{D9E1F4}1.093  & 0.804                                                         & \cellcolor[HTML]{D9E1F4}1.035  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.848}}       \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 82.4\%                                                        & 27.4\% & 11.6\%   & 71.7\%                                                              & \cellcolor[HTML]{D9E1F4}87.8\%                                      & \cellcolor[HTML]{D9E1F4}85.4\%                                      & \cellcolor[HTML]{D9E1F4}87.9\%                                      & 83.9\%                                                        & 81.9\%      & 70.4\%                         & \cellcolor[HTML]{D9E1F4}88.6\% & 83.4\%                                                        & \cellcolor[HTML]{D9E1F4}87.1\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 86.2\%                                                        & 33.4\% & 26.8\%   & 86.7\%                                                              & 89.9\%                                                              & 88.9\%                                                              & \cellcolor[HTML]{D9E1F4}93.2\%                                      & 85.4\%                                                        & 86.1\%      & 79.4\%                         & \cellcolor[HTML]{D9E1F4}90.1\% & 86.5\%                                                        & \cellcolor[HTML]{D9E1F4}89.3\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.839                                                         & 0.378  & 0.248    & 0.854                                                               & 0.874                                                               & 0.912                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{1.050}}} & 0.817                                                         & 0.857       & 0.755                          & \cellcolor[HTML]{D9E1F4}1.213  & 0.840                                                         & \cellcolor[HTML]{D9E1F4}1.143  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.930}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 79.8\%                                                        & 18.6\% & 8.6\%    & 79.3\%                                                              & 84.8\%                                                              & 82.4\%                                                              & \cellcolor[HTML]{D9E1F4}91.0\%                                      & 78.2\%                                                        & 77.7\%      & 70.8\%                         & \cellcolor[HTML]{D9E1F4}88.5\% & 79.9\%                                                        & \cellcolor[HTML]{D9E1F4}87.0\% & \cellcolor[HTML]{D9E1F4}88.3\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 87.4\%                                                        & 35.5\% & 21.1\%   & 89.6\%                                                              & \cellcolor[HTML]{D9E1F4}91.3\%                                      & \cellcolor[HTML]{D9E1F4}91.6\%                                      & \cellcolor[HTML]{D9E1F4}92.4\%                                      & 88.5\%                                                        & 86.3\%      & 79.8\%                         & \cellcolor[HTML]{D9E1F4}90.0\% & 87.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.1\% & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.858                                                         & 0.409  & 0.159    & 0.850                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.896}}} & \cellcolor[HTML]{D9E1F4}0.926                                       & \cellcolor[HTML]{D9E1F4}0.949                                       & 0.871                                                         & 0.846       & 0.698                          & \cellcolor[HTML]{D9E1F4}1.093  & 0.859                                                         & \cellcolor[HTML]{D9E1F4}1.018  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.893}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 82.9\%                                                        & 22.5\% & 14.2\%   & 84.3\%                                                              & \cellcolor[HTML]{D9E1F4}88.8\%                                      & \cellcolor[HTML]{D9E1F4}89.1\%                                      & \cellcolor[HTML]{D9E1F4}88.9\%                                      & 82.8\%                                                        & 78.6\%      & 71.4\%                         & \cellcolor[HTML]{D9E1F4}88.6\% & 83.1\%                                                        & \cellcolor[HTML]{D9E1F4}86.1\% & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}89.4\%                                & 37.4\% & 22.5\%   & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}91.5\%                                      & \cellcolor[HTML]{D9E1F4}91.7\%                                      & \cellcolor[HTML]{D9E1F4}92.6\%                                      & \cellcolor[HTML]{D9E1F4}90.4\%                                & 86.3\%      & 80.0\%                         & \cellcolor[HTML]{D9E1F4}90.1\% & \cellcolor[HTML]{D9E1F4}88.6\%                                & \cellcolor[HTML]{D9E1F4}89.5\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.839}} & 0.434  & 0.189    & \cellcolor[HTML]{D9E1F4}0.849                                       & \cellcolor[HTML]{D9E1F4}0.866                                       & \cellcolor[HTML]{D9E1F4}0.926                                       & \cellcolor[HTML]{D9E1F4}0.960                                       & \cellcolor[HTML]{D9E1F4}0.841                                 & 0.848       & 0.703                          & \cellcolor[HTML]{D9E1F4}1.096  & \cellcolor[HTML]{D9E1F4}0.839                                 & \cellcolor[HTML]{D9E1F4}1.040  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.860}}} \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}87.0\%                                & 28.4\% & 15.8\%   & \cellcolor[HTML]{D9E1F4}86.7\%                                      & \cellcolor[HTML]{D9E1F4}88.2\%                                      & \cellcolor[HTML]{D9E1F4}88.4\%                                      & \cellcolor[HTML]{D9E1F4}90.3\%                                      & \cellcolor[HTML]{D9E1F4}88.1\%                                & 76.0\%      & 71.3\%                         & \cellcolor[HTML]{D9E1F4}88.9\% & \cellcolor[HTML]{D9E1F4}85.5\%                                & \cellcolor[HTML]{D9E1F4}86.5\% & \cellcolor[HTML]{D9E1F4}89.5\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 87.5\%                                                        & 36.0\% & 22.8\%   & 88.1\%                                                              & \cellcolor[HTML]{D9E1F4}90.9\%                                      & \cellcolor[HTML]{D9E1F4}90.5\%                                      & \cellcolor[HTML]{D9E1F4}92.4\%                                      & 88.3\%                                                        & 86.4\%      & 79.8\%                         & \cellcolor[HTML]{D9E1F4}90.0\% & 87.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.4\% & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.835                                                         & 0.405  & 0.188    & 0.844                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.889}}} & \cellcolor[HTML]{D9E1F4}0.906                                       & \cellcolor[HTML]{D9E1F4}0.964                                       & 0.833                                                         & 0.843       & 0.713                          & \cellcolor[HTML]{D9E1F4}1.124  & 0.835                                                         & \cellcolor[HTML]{D9E1F4}1.059  & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.883}}       \\
\multirow{-15}{*}{April}    & \multirow{-3}{*}{AVG}   & minRC  & 83.0\%                                                        & 24.2\% & 12.6\%   & 80.5\%                                                              & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}86.3\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                      & 83.2\%                                                        & 78.6\%      & 71.0\%                         & \cellcolor[HTML]{D9E1F4}88.6\% & 83.0\%                                                        & \cellcolor[HTML]{D9E1F4}86.7\% & \cellcolor[HTML]{D9E1F4}89.1\%                                      \\\cmidrule(l){1-17}
1st                         &                         &        & 4                                                             &   0     &        0  &      0                                                               & 1                                                                   &                       0                                              &             0                                                        & 2                                                             &        0     &                 0               &       0                         & 2                                                             &     0                           & 13                                                                  \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccccccccccccccc@{}}
\toprule
Time                        & Base model              & metric & QR                                     & MCD & boostrop & MIS                                    & DESQRUQ                                & UAT-GCN & Prob-GNN & DeepJMQR                                                   &QuanTraffic & CP & ACI & QCP                            & DtACI                                  & CONTINA                               \\ \midrule
                            &                         & cov    & 91.6\%                                                              & 45.6\%                           & 44.6\%                                & 91.5\%                                                              & \cellcolor[HTML]{D9E1F4}93.0\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%       & \cellcolor[HTML]{D9E1F4}94.0\%        & 90.8\%                                                              & \cellcolor[HTML]{D9E1F4}89.8\%           & \cellcolor[HTML]{D9E1F4}92.1\%  & \cellcolor[HTML]{D9E1F4}89.9\%   & 91.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.4\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & 0.206                                                               & 0.282                            & 0.076                                 & 0.216                                                               & \cellcolor[HTML]{D9E1F4}0.217                                       & \cellcolor[HTML]{D9E1F4}0.287        & \cellcolor[HTML]{D9E1F4}0.300         & 0.208                                                               & \cellcolor[HTML]{D9E1F4}0.228            & \cellcolor[HTML]{D9E1F4}0.297   & \cellcolor[HTML]{D9E1F4}0.273    & 0.206                                                         & \cellcolor[HTML]{D9E1F4}0.266                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.215}}       \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 83.9\%                                                              & 14.2\%                           & 27.4\%                                & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}86.6\%                                      & \cellcolor[HTML]{D9E1F4}87.8\%       & \cellcolor[HTML]{D9E1F4}90.1\%        & 81.3\%                                                              & \cellcolor[HTML]{D9E1F4}87.4\%           & \cellcolor[HTML]{D9E1F4}89.8\%  & \cellcolor[HTML]{D9E1F4}87.3\%   & 83.9\%                                                        & \cellcolor[HTML]{D9E1F4}87.8\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 87.8\%                                                              & 45.8\%                           & 44.2\%                                & 89.8\%                                                              & \cellcolor[HTML]{D9E1F4}92.7\%                                      & \cellcolor[HTML]{D9E1F4}92.0\%       & \cellcolor[HTML]{D9E1F4}94.9\%        & 85.7\%                                                              & \cellcolor[HTML]{D9E1F4}88.9\%           & \cellcolor[HTML]{D9E1F4}92.0\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & 91.3\%                                                        & \cellcolor[HTML]{D9E1F4}90.3\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & 0.198                                                               & 0.235                            & 0.098                                 & 0.211                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.217}}       & \cellcolor[HTML]{D9E1F4}0.320        & \cellcolor[HTML]{D9E1F4}0.370         & 0.211                                                               & \cellcolor[HTML]{D9E1F4}0.227            & \cellcolor[HTML]{D9E1F4}0.297   & \cellcolor[HTML]{D9E1F4}0.270    & 0.204                                                         & \cellcolor[HTML]{D9E1F4}0.264                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.217}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 80.3\%                                                              & 15.8\%                           & 27.6\%                                & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}86.7\%       & \cellcolor[HTML]{D9E1F4}91.5\%        & 72.7\%                                                              & \cellcolor[HTML]{D9E1F4}86.3\%           & \cellcolor[HTML]{D9E1F4}89.4\%  & \cellcolor[HTML]{D9E1F4}88.0\%   & 81.0\%                                                        & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}91.1\%                                      & 46.9\%                           & 49.3\%                                & 90.8\%                                                              & \cellcolor[HTML]{D9E1F4}93.1\%                                      & \cellcolor[HTML]{D9E1F4}92.9\%       & \cellcolor[HTML]{D9E1F4}94.4\%        & \cellcolor[HTML]{D9E1F4}89.5\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%           & \cellcolor[HTML]{D9E1F4}91.9\%  & \cellcolor[HTML]{D9E1F4}89.9\%   & \cellcolor[HTML]{D9E1F4}90.7\%                                & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.7\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.213}}       & 0.276                            & 0.075                                 & 0.223                                                               & \cellcolor[HTML]{D9E1F4}0.226                                       & \cellcolor[HTML]{D9E1F4}0.258        & \cellcolor[HTML]{D9E1F4}0.283         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.221}}} & \cellcolor[HTML]{D9E1F4}0.228            & \cellcolor[HTML]{D9E1F4}0.299   & \cellcolor[HTML]{D9E1F4}0.275    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.213}} & \cellcolor[HTML]{D9E1F4}0.268                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.221}}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & \cellcolor[HTML]{D9E1F4}85.8\%                                      & 15.9\%                           & 30.5\%                                & 85.3\%                                                              & \cellcolor[HTML]{D9E1F4}88.3\%                                      & \cellcolor[HTML]{D9E1F4}88.7\%       & \cellcolor[HTML]{D9E1F4}91.0\%        & \cellcolor[HTML]{D9E1F4}85.6\%                                      & \cellcolor[HTML]{D9E1F4}86.4\%           & \cellcolor[HTML]{D9E1F4}89.6\%  & \cellcolor[HTML]{D9E1F4}87.2\%   & \cellcolor[HTML]{D9E1F4}85.8\%                                & \cellcolor[HTML]{D9E1F4}87.0\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.6\%                                                              & 46.9\%                           & 39.7\%                                & \cellcolor[HTML]{D9E1F4}93.2\%                                      & \cellcolor[HTML]{D9E1F4}93.9\%                                      & \cellcolor[HTML]{D9E1F4}93.3\%       & \cellcolor[HTML]{D9E1F4}94.3\%        & \cellcolor[HTML]{D9E1F4}91.0\%                                      & \cellcolor[HTML]{D9E1F4}88.9\%           & \cellcolor[HTML]{D9E1F4}91.9\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & \cellcolor[HTML]{D9E1F4}90.2\%                                & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & 0.216                                                               & 0.282                            & 0.073                                 & \cellcolor[HTML]{D9E1F4}0.230                                       & \cellcolor[HTML]{D9E1F4}0.227                                       & \cellcolor[HTML]{D9E1F4}0.249        & \cellcolor[HTML]{D9E1F4}0.275         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.216}}       & \cellcolor[HTML]{D9E1F4}0.227            & \cellcolor[HTML]{D9E1F4}0.294   & \cellcolor[HTML]{D9E1F4}0.275    & \cellcolor[HTML]{D9E1F4}0.216                                 & \cellcolor[HTML]{D9E1F4}0.263                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.222}}} \\
                            & \multirow{-3}{*}{GWNET} & minRC  & 84.8\%                                                              & 14.2\%                           & 23.8\%                                & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}88.1\%       & \cellcolor[HTML]{D9E1F4}91.3\%        & \cellcolor[HTML]{D9E1F4}86.0\%                                      & \cellcolor[HTML]{D9E1F4}87.3\%           & \cellcolor[HTML]{D9E1F4}89.8\%  & \cellcolor[HTML]{D9E1F4}87.6\%   & \cellcolor[HTML]{D9E1F4}82.8\%                                & \cellcolor[HTML]{D9E1F4}87.5\%                                      & \cellcolor[HTML]{D9E1F4}88.8\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.3\%                                                              & 46.3\%                           & 44.4\%                                & \cellcolor[HTML]{D9E1F4}91.3\%                                      & \cellcolor[HTML]{D9E1F4}93.2\%                                      & \cellcolor[HTML]{D9E1F4}92.8\%       & \cellcolor[HTML]{D9E1F4}94.4\%        & 89.3\%                                                              & \cellcolor[HTML]{D9E1F4}89.2\%           & \cellcolor[HTML]{D9E1F4}92.0\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & 90.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%                                      \\
                            &                         & length & 0.208                                                               & 0.269                            & 0.081                                 & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.220}}} & \cellcolor[HTML]{D9E1F4}0.222                                       & \cellcolor[HTML]{D9E1F4}0.279        & \cellcolor[HTML]{D9E1F4}0.307         & 0.214                                                               & \cellcolor[HTML]{D9E1F4}0.227            & \cellcolor[HTML]{D9E1F4}0.297   & \cellcolor[HTML]{D9E1F4}0.273    & 0.210                                                         & \cellcolor[HTML]{D9E1F4}0.265                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.219}}       \\
\multirow{-15}{*}{January}  & \multirow{-3}{*}{AVG}   & minRC  & 83.7\%                                                              & 15.0\%                           & 27.3\%                                & \cellcolor[HTML]{D9E1F4}85.6\%                                      & \cellcolor[HTML]{D9E1F4}87.2\%                                      & \cellcolor[HTML]{D9E1F4}87.8\%       & \cellcolor[HTML]{D9E1F4}91.0\%        & 81.4\%                                                              & \cellcolor[HTML]{D9E1F4}86.9\%           & \cellcolor[HTML]{D9E1F4}89.6\%  & \cellcolor[HTML]{D9E1F4}87.5\%   & 83.4\%                                                        & \cellcolor[HTML]{D9E1F4}87.5\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}91.7\%                                      & 46.8\%                           & 44.0\%                                & \cellcolor[HTML]{D9E1F4}91.9\%                                      & \cellcolor[HTML]{D9E1F4}93.2\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%       & \cellcolor[HTML]{D9E1F4}94.1\%        & 91.0\%                                                              & \cellcolor[HTML]{D9E1F4}90.3\%           & \cellcolor[HTML]{D9E1F4}90.9\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & \cellcolor[HTML]{D9E1F4}91.4\%                                & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.219}}       & 0.311                            & 0.080                                 & \cellcolor[HTML]{D9E1F4}0.231                                       & \cellcolor[HTML]{D9E1F4}0.231                                       & \cellcolor[HTML]{D9E1F4}0.308        & \cellcolor[HTML]{D9E1F4}0.322         & 0.221                                                               & \cellcolor[HTML]{D9E1F4}0.241            & \cellcolor[HTML]{D9E1F4}0.282   & \cellcolor[HTML]{D9E1F4}0.281    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.219}} & \cellcolor[HTML]{D9E1F4}0.260                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.225}}} \\
                            & \multirow{-3}{*}{STGCN} & minRC  & \cellcolor[HTML]{D9E1F4}85.5\%                                      & 14.2\%                           & 27.4\%                                & \cellcolor[HTML]{D9E1F4}85.5\%                                      & \cellcolor[HTML]{D9E1F4}88.9\%                                      & \cellcolor[HTML]{D9E1F4}89.6\%       & \cellcolor[HTML]{D9E1F4}90.6\%        & 81.3\%                                                              & \cellcolor[HTML]{D9E1F4}87.7\%           & \cellcolor[HTML]{D9E1F4}88.2\%  & \cellcolor[HTML]{D9E1F4}87.2\%   & \cellcolor[HTML]{D9E1F4}85.5\%                                & \cellcolor[HTML]{D9E1F4}87.4\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 88.2\%                                                              & 47.7\%                           & 44.4\%                                & 90.1\%                                                              & \cellcolor[HTML]{D9E1F4}92.8\%                                      & \cellcolor[HTML]{D9E1F4}92.3\%       & \cellcolor[HTML]{D9E1F4}95.0\%        & 86.2\%                                                              & \cellcolor[HTML]{D9E1F4}89.4\%           & \cellcolor[HTML]{D9E1F4}90.8\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & 91.6\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.209                                                               & 0.261                            & 0.105                                 & 0.224                                                               & \cellcolor[HTML]{D9E1F4}0.229                                       & \cellcolor[HTML]{D9E1F4}0.350        & \cellcolor[HTML]{D9E1F4}0.405         & 0.223                                                               & \cellcolor[HTML]{D9E1F4}0.240            & \cellcolor[HTML]{D9E1F4}0.282   & \cellcolor[HTML]{D9E1F4}0.279    & 0.215                                                         & \cellcolor[HTML]{D9E1F4}0.262                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.223}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 80.6\%                                                              & 17.6\%                           & 27.1\%                                & 84.8\%                                                              & \cellcolor[HTML]{D9E1F4}87.2\%                                      & \cellcolor[HTML]{D9E1F4}86.9\%       & \cellcolor[HTML]{D9E1F4}92.1\%        & 70.3\%                                                              & \cellcolor[HTML]{D9E1F4}86.5\%           & \cellcolor[HTML]{D9E1F4}88.6\%  & \cellcolor[HTML]{D9E1F4}87.9\%   & 81.0\%                                                        & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}91.6\%                                      & 48.6\%                           & 48.7\%                                & \cellcolor[HTML]{D9E1F4}91.0\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}93.2\%       & \cellcolor[HTML]{D9E1F4}94.6\%        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.0\%           & \cellcolor[HTML]{D9E1F4}90.8\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & \cellcolor[HTML]{D9E1F4}91.2\%                                & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.227}}} & 0.308                            & 0.078                                 & \cellcolor[HTML]{D9E1F4}0.237                                       & \cellcolor[HTML]{D9E1F4}0.240                                       & \cellcolor[HTML]{D9E1F4}0.276        & \cellcolor[HTML]{D9E1F4}0.302         & \cellcolor[HTML]{D9E1F4}0.234                                       & \cellcolor[HTML]{D9E1F4}0.241            & \cellcolor[HTML]{D9E1F4}0.286   & \cellcolor[HTML]{D9E1F4}0.285    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.226}} & \cellcolor[HTML]{D9E1F4}0.267                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.230}}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & \cellcolor[HTML]{D9E1F4}87.2\%                                      & 16.2\%                           & 31.4\%                                & \cellcolor[HTML]{D9E1F4}85.9\%                                      & \cellcolor[HTML]{D9E1F4}88.9\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%       & \cellcolor[HTML]{D9E1F4}91.3\%        & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}86.5\%           & \cellcolor[HTML]{D9E1F4}87.8\%  & \cellcolor[HTML]{D9E1F4}87.5\%   & \cellcolor[HTML]{D9E1F4}87.2\%                                & \cellcolor[HTML]{D9E1F4}87.3\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}90.8\%                                      & 48.5\%                           & 39.5\%                                & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}94.1\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%       & \cellcolor[HTML]{D9E1F4}94.4\%        & \cellcolor[HTML]{D9E1F4}91.4\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%           & \cellcolor[HTML]{D9E1F4}90.7\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & 90.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.9\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.228}}       & 0.309                            & 0.078                                 & \cellcolor[HTML]{D9E1F4}0.245                                       & \cellcolor[HTML]{D9E1F4}0.241                                       & \cellcolor[HTML]{D9E1F4}0.264        & \cellcolor[HTML]{D9E1F4}0.292         & \cellcolor[HTML]{D9E1F4}0.229                                       & \cellcolor[HTML]{D9E1F4}0.240            & \cellcolor[HTML]{D9E1F4}0.282   & \cellcolor[HTML]{D9E1F4}0.284    & 0.228                                                         & \cellcolor[HTML]{D9E1F4}0.266                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.232}}} \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}85.4\%                                      & 14.0\%                           & 22.7\%                                & \cellcolor[HTML]{D9E1F4}88.5\%                                      & \cellcolor[HTML]{D9E1F4}88.4\%                                      & \cellcolor[HTML]{D9E1F4}87.3\%       & \cellcolor[HTML]{D9E1F4}91.8\%        & \cellcolor[HTML]{D9E1F4}86.3\%                                      & \cellcolor[HTML]{D9E1F4}85.5\%           & \cellcolor[HTML]{D9E1F4}88.5\%  & \cellcolor[HTML]{D9E1F4}87.6\%   & 83.8\%                                                        & \cellcolor[HTML]{D9E1F4}87.6\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.6\%                                                              & 47.9\%                           & 44.2\%                                & \cellcolor[HTML]{D9E1F4}91.6\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}93.1\%       & \cellcolor[HTML]{D9E1F4}94.5\%        & 89.6\%                                                              & \cellcolor[HTML]{D9E1F4}89.5\%           & \cellcolor[HTML]{D9E1F4}90.8\%  & \cellcolor[HTML]{D9E1F4}90.0\%   & 91.1\%                                                        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.221                                                               & 0.297                            & 0.085                                 & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.234}}} & \cellcolor[HTML]{D9E1F4}0.235                                       & \cellcolor[HTML]{D9E1F4}0.300        & \cellcolor[HTML]{D9E1F4}0.330         & 0.227                                                               & \cellcolor[HTML]{D9E1F4}0.240            & \cellcolor[HTML]{D9E1F4}0.283   & \cellcolor[HTML]{D9E1F4}0.282    & 0.222                                                         & \cellcolor[HTML]{D9E1F4}0.264                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.228}}       \\
\multirow{-15}{*}{February} & \multirow{-3}{*}{AVG}   & minRC  & 84.7\%                                                              & 15.5\%                           & 27.1\%                                & \cellcolor[HTML]{D9E1F4}86.2\%                                      & \cellcolor[HTML]{D9E1F4}88.4\%                                      & \cellcolor[HTML]{D9E1F4}88.4\%       & \cellcolor[HTML]{D9E1F4}91.4\%        & 81.2\%                                                              & \cellcolor[HTML]{D9E1F4}86.6\%           & \cellcolor[HTML]{D9E1F4}88.3\%  & \cellcolor[HTML]{D9E1F4}87.6\%   & 84.3\%                                                        & \cellcolor[HTML]{D9E1F4}87.5\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 91.0\%                                                              & 48.1\%                           & 42.9\%                                & 91.0\%                                                              & 92.4\%                                                              & 92.7\%                               & 93.5\%                                & 90.3\%                                                              & 90.2\%                                   & 88.7\%                          & 89.6\%                           & 90.7\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.240                                                               & 0.350                            & 0.090                                 & 0.253                                                               & 0.252                                                               & 0.339                                & 0.355                                 & 0.242                                                               & 0.262                                    & 0.282                           & 0.324                            & 0.240                                                         & \cellcolor[HTML]{D9E1F4}0.290                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} {\ul \textbf{0.253}}} \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 82.9\%                                                              & 16.0\%                           & 27.5\%                                & 83.2\%                                                              & 85.6\%                                                              & 84.7\%                               & 86.0\%                                & 81.5\%                                                              & 86.1\%                                   & 84.2\%                          & 86.5\%                           & 82.4\%                                                        & \cellcolor[HTML]{D9E1F4}86.7\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 87.2\%                                                              & 48.5\%                           & 43.9\%                                & 89.4\%                                                              & \cellcolor[HTML]{D9E1F4}92.0\%                                      & \cellcolor[HTML]{D9E1F4}91.6\%       & \cellcolor[HTML]{D9E1F4}94.5\%        & 85.9\%                                                              & \cellcolor[HTML]{D9E1F4}89.5\%           & \cellcolor[HTML]{D9E1F4}88.6\%  & \cellcolor[HTML]{D9E1F4}89.7\%   & 90.3\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.226                                                               & 0.294                            & 0.120                                 & 0.244                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.249}}       & \cellcolor[HTML]{D9E1F4}0.391        & \cellcolor[HTML]{D9E1F4}0.449         & 0.242                                                               & \cellcolor[HTML]{D9E1F4}0.262            & \cellcolor[HTML]{D9E1F4}0.282   & \cellcolor[HTML]{D9E1F4}0.325    & 0.232                                                         & \cellcolor[HTML]{D9E1F4}0.294                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.255}}} \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 78.7\%                                                              & 19.4\%                           & 25.3\%                                & 83.3\%                                                              & \cellcolor[HTML]{D9E1F4}85.8\%                                      & \cellcolor[HTML]{D9E1F4}85.1\%       & \cellcolor[HTML]{D9E1F4}91.0\%        & 72.2\%                                                              & \cellcolor[HTML]{D9E1F4}87.0\%           & \cellcolor[HTML]{D9E1F4}83.8\%  & \cellcolor[HTML]{D9E1F4}87.1\%   & 79.3\%                                                        & \cellcolor[HTML]{D9E1F4}86.3\%                                      & \cellcolor[HTML]{D9E1F4}89.2\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}91.0\%                                      & 50.0\%                           & 47.2\%                                & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}92.7\%                                      & \cellcolor[HTML]{D9E1F4}92.5\%       & \cellcolor[HTML]{D9E1F4}94.0\%        & 89.4\%                                                              & \cellcolor[HTML]{D9E1F4}89.9\%           & 88.6\%                          & \cellcolor[HTML]{D9E1F4}89.6\%   & \cellcolor[HTML]{D9E1F4}90.6\%                                & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}0.248                                       & 0.344                            & 0.086                                 & \cellcolor[HTML]{D9E1F4}0.260                                       & \cellcolor[HTML]{D9E1F4}0.262                                       & \cellcolor[HTML]{D9E1F4}0.305        & \cellcolor[HTML]{D9E1F4}0.334         & 0.255                                                               & \cellcolor[HTML]{D9E1F4}0.262            & 0.286                           & \cellcolor[HTML]{D9E1F4}0.332    & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.248}} & \cellcolor[HTML]{D9E1F4}0.298                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.256}}} \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & \cellcolor[HTML]{D9E1F4}86.3\%                                      & 17.2\%                           & 27.4\%                                & \cellcolor[HTML]{D9E1F4}85.0\%                                      & \cellcolor[HTML]{D9E1F4}87.9\%                                      & \cellcolor[HTML]{D9E1F4}88.3\%       & \cellcolor[HTML]{D9E1F4}90.8\%        & 84.9\%                                                              & \cellcolor[HTML]{D9E1F4}86.7\%           & 84.5\%                          & \cellcolor[HTML]{D9E1F4}87.2\%   & \cellcolor[HTML]{D9E1F4}86.3\%                                & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & \cellcolor[HTML]{D9E1F4}90.2\%                                      & 49.3\%                           & 39.0\%                                & \cellcolor[HTML]{D9E1F4}92.8\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}92.8\%       & \cellcolor[HTML]{D9E1F4}93.8\%        & \cellcolor[HTML]{D9E1F4}90.6\%                                      & \cellcolor[HTML]{D9E1F4}88.5\%           & 88.6\%                          & \cellcolor[HTML]{D9E1F4}89.7\%   & 89.9\%                                                        & \cellcolor[HTML]{D9E1F4}89.8\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.250}}       & 0.343                            & 0.088                                 & \cellcolor[HTML]{D9E1F4}0.270                                       & \cellcolor[HTML]{D9E1F4}0.263                                       & \cellcolor[HTML]{D9E1F4}0.290        & \cellcolor[HTML]{D9E1F4}0.321         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.251}}} & \cellcolor[HTML]{D9E1F4}0.262            & 0.283                           & \cellcolor[HTML]{D9E1F4}0.326    & 0.250                                                         & \cellcolor[HTML]{D9E1F4}0.296                                       & \cellcolor[HTML]{D9E1F4}0.258                                       \\
                            & \multirow{-3}{*}{GWNET} & minRC  & \cellcolor[HTML]{D9E1F4}85.2\%                                      & 15.1\%                           & 22.6\%                                & \cellcolor[HTML]{D9E1F4}87.2\%                                      & \cellcolor[HTML]{D9E1F4}88.3\%                                      & \cellcolor[HTML]{D9E1F4}88.1\%       & \cellcolor[HTML]{D9E1F4}89.4\%        & \cellcolor[HTML]{D9E1F4}85.8\%                                      & \cellcolor[HTML]{D9E1F4}86.1\%           & 83.5\%                          & \cellcolor[HTML]{D9E1F4}86.7\%   & 83.4\%                                                        & \cellcolor[HTML]{D9E1F4}86.2\%                                      & \cellcolor[HTML]{D9E1F4}89.5\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 89.8\%                                                              & 49.0\%                           & 43.3\%                                & 90.8\%                                                              & \cellcolor[HTML]{D9E1F4}92.6\%                                      & \cellcolor[HTML]{D9E1F4}92.4\%       & \cellcolor[HTML]{D9E1F4}93.9\%        & 89.0\%                                                              & \cellcolor[HTML]{D9E1F4}89.6\%           & 88.6\%                          & \cellcolor[HTML]{D9E1F4}89.7\%   & 90.4\%                                                        & \cellcolor[HTML]{D9E1F4}89.7\%                                      & \cellcolor[HTML]{D9E1F4}89.8\%                                      \\
                            &                         & length & 0.241                                                               & 0.333                            & 0.096                                 & 0.257                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.257}}} & \cellcolor[HTML]{D9E1F4}0.331        & \cellcolor[HTML]{D9E1F4}0.365         & 0.247                                                               & \cellcolor[HTML]{D9E1F4}0.262            & 0.283                           & \cellcolor[HTML]{D9E1F4}0.326    & 0.243                                                         & \cellcolor[HTML]{D9E1F4}0.294                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.256}}       \\
\multirow{-15}{*}{March}    & \multirow{-3}{*}{AVG}   & minRC  & 83.3\%                                                              & 16.9\%                           & 25.7\%                                & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}86.9\%                                      & \cellcolor[HTML]{D9E1F4}86.5\%       & \cellcolor[HTML]{D9E1F4}89.3\%        & 81.1\%                                                              & \cellcolor[HTML]{D9E1F4}86.5\%           & 84.0\%                          & \cellcolor[HTML]{D9E1F4}86.9\%   & 82.9\%                                                        & \cellcolor[HTML]{D9E1F4}86.5\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){1-17}
                            &                         & cov    & 91.1\%                                                              & 48.0\%                           & 42.4\%                                & 91.3\%                                                              & \cellcolor[HTML]{D9E1F4}92.6\%                                      & \cellcolor[HTML]{D9E1F4}93.0\%       & \cellcolor[HTML]{D9E1F4}93.8\%        & 90.5\%                                                              & 90.6\%                                   & 89.4\%                          & \cellcolor[HTML]{D9E1F4}90.1\%   & 90.8\%                                                        & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.236                                                               & 0.336                            & 0.086                                 & 0.249                                                               & \cellcolor[HTML]{D9E1F4}0.247                                       & \cellcolor[HTML]{D9E1F4}0.330        & \cellcolor[HTML]{D9E1F4}0.343         & 0.238                                                               & 0.258                                    & 0.287                           & \cellcolor[HTML]{D9E1F4}0.318    & 0.236                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.300}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.250}}       \\
                            & \multirow{-3}{*}{STGCN} & minRC  & 82.7\%                                                              & 18.9\%                           & 27.8\%                                & 84.5\%                                                              & \cellcolor[HTML]{D9E1F4}85.6\%                                      & \cellcolor[HTML]{D9E1F4}86.5\%       & \cellcolor[HTML]{D9E1F4}88.2\%        & 81.4\%                                                              & 84.9\%                                   & 82.6\%                          & \cellcolor[HTML]{D9E1F4}88.3\%   & 82.8\%                                                        & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 87.6\%                                                              & 47.9\%                           & 43.5\%                                & 89.7\%                                                              & 92.3\%                                                              & \cellcolor[HTML]{D9E1F4}91.9\%       & 94.9\%                                & 86.1\%                                                              & 89.7\%                                   & 89.4\%                          & \cellcolor[HTML]{D9E1F4}90.1\%   & 90.7\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}90.0\%                                      \\
                            &                         & length & 0.222                                                               & 0.283                            & 0.113                                 & 0.240                                                               & 0.245                                                               & \cellcolor[HTML]{D9E1F4}0.370        & 0.426                                 & 0.238                                                               & 0.257                                    & 0.287                           & \cellcolor[HTML]{D9E1F4}0.320    & 0.229                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.302}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.250}}       \\
                            & \multirow{-3}{*}{DCRNN} & minRC  & 79.1\%                                                              & 20.0\%                           & 29.8\%                                & 82.7\%                                                              & 83.2\%                                                              & \cellcolor[HTML]{D9E1F4}85.5\%       & 91.7\%                                & 74.9\%                                                              & 83.0\%                                   & 82.6\%                          & \cellcolor[HTML]{D9E1F4}88.4\%   & 79.4\%                                                        & \cellcolor[HTML]{D9E1F4}87.0\%                                      & \cellcolor[HTML]{D9E1F4}89.3\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 91.2\%                                                              & 49.5\%                           & 46.8\%                                & 90.4\%                                                              & \cellcolor[HTML]{D9E1F4}93.0\%                                      & \cellcolor[HTML]{D9E1F4}92.9\%       & \cellcolor[HTML]{D9E1F4}94.3\%        & \cellcolor[HTML]{D9E1F4}90.0\%                                      & \cellcolor[HTML]{D9E1F4}88.3\%           & 89.4\%                          & \cellcolor[HTML]{D9E1F4}90.1\%   & 90.9\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.244                                                               & 0.327                            & 0.082                                 & 0.256                                                               & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.257}}} & \cellcolor[HTML]{D9E1F4}0.294        & \cellcolor[HTML]{D9E1F4}0.323         & \cellcolor[HTML]{D9E1F4}0.251                                       & \cellcolor[HTML]{D9E1F4}0.258            & 0.291                           & \cellcolor[HTML]{D9E1F4}0.322    & 0.244                                                         & \cellcolor[HTML]{D9E1F4}0.305                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.252}}       \\
                            & \multirow{-3}{*}{MTGNN} & minRC  & 83.5\%                                                              & 21.4\%                           & 31.4\%                                & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}87.1\%                                      & \cellcolor[HTML]{D9E1F4}88.7\%       & \cellcolor[HTML]{D9E1F4}91.3\%        & \cellcolor[HTML]{D9E1F4}85.6\%                                      & \cellcolor[HTML]{D9E1F4}85.8\%           & 81.4\%                          & \cellcolor[HTML]{D9E1F4}87.9\%   & 82.5\%                                                        & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.4\%                                                              & 49.5\%                           & 38.4\%                                & \cellcolor[HTML]{D9E1F4}93.0\%                                      & \cellcolor[HTML]{D9E1F4}93.4\%                                      & \cellcolor[HTML]{D9E1F4}93.0\%       & \cellcolor[HTML]{D9E1F4}94.1\%        & \cellcolor[HTML]{D9E1F4}90.9\%                                      & 88.7\%                                   & 89.3\%                          & \cellcolor[HTML]{D9E1F4}90.1\%   & 90.0\%                                                        & \cellcolor[HTML]{D9E1F4}90.1\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.245                                                               & 0.331                            & 0.084                                 & \cellcolor[HTML]{D9E1F4}0.264                                       & \cellcolor[HTML]{D9E1F4}0.257                                       & \cellcolor[HTML]{D9E1F4}0.284        & \cellcolor[HTML]{D9E1F4}0.311         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.245}}       & 0.257                                    & 0.288                           & \cellcolor[HTML]{D9E1F4}0.321    & 0.245                                                         & \cellcolor[HTML]{D9E1F4}0.300                                       & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.254}}} \\
                            & \multirow{-3}{*}{GWNET} & minRC  & 83.2\%                                                              & 21.4\%                           & 24.2\%                                & \cellcolor[HTML]{D9E1F4}86.8\%                                      & \cellcolor[HTML]{D9E1F4}87.9\%                                      & \cellcolor[HTML]{D9E1F4}86.6\%       & \cellcolor[HTML]{D9E1F4}90.1\%        & \cellcolor[HTML]{D9E1F4}85.4\%                                      & 83.1\%                                   & 82.7\%                          & \cellcolor[HTML]{D9E1F4}88.2\%   & 83.1\%                                                        & \cellcolor[HTML]{D9E1F4}87.2\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){2-17}
                            &                         & cov    & 90.1\%                                                              & 48.7\%                           & 42.8\%                                & 91.1\%                                                              & \cellcolor[HTML]{D9E1F4}92.8\%                                      & \cellcolor[HTML]{D9E1F4}92.7\%       & \cellcolor[HTML]{D9E1F4}94.3\%        & 89.4\%                                                              & 89.3\%                                   & 89.4\%                          & \cellcolor[HTML]{D9E1F4}90.1\%   & 90.6\%                                                        & \cellcolor[HTML]{D9E1F4}90.2\%                                      & \cellcolor[HTML]{D9E1F4}89.9\%                                      \\
                            &                         & length & 0.237                                                               & 0.319                            & 0.091                                 & 0.252                                                               & \cellcolor[HTML]{D9E1F4}0.252                                       & \cellcolor[HTML]{D9E1F4}0.320        & \cellcolor[HTML]{D9E1F4}0.351         & 0.243                                                               & 0.257                                    & 0.288                           & \cellcolor[HTML]{D9E1F4}0.320    & 0.238                                                         & \cellcolor[HTML]{D9E1F4}{\color[HTML]{7030A0} {\ul \textbf{0.302}}} & \cellcolor[HTML]{D9E1F4}{\color[HTML]{FF0000} \textbf{0.251}}       \\
\multirow{-15}{*}{April}    & \multirow{-3}{*}{AVG}   & minRC  & 82.6\%                                                              & 20.4\%                           & 28.3\%                                & 84.7\%                                                              & \cellcolor[HTML]{D9E1F4}86.0\%                                      & \cellcolor[HTML]{D9E1F4}86.8\%       & \cellcolor[HTML]{D9E1F4}90.3\%        & 81.8\%                                                              & 84.2\%                                   & 82.3\%                          & \cellcolor[HTML]{D9E1F4}88.2\%   & 82.7\%                                                        & \cellcolor[HTML]{D9E1F4}87.0\%                                      & \cellcolor[HTML]{D9E1F4}89.4\%                                      \\\cmidrule(l){1-17}
1st                         &                         &        & \multicolumn{1}{c}{4}                                               & \multicolumn{1}{c}{0}            & \multicolumn{1}{c}{0}                 & \multicolumn{1}{c}{0}                                               & \multicolumn{1}{c}{1}                                               & \multicolumn{1}{c}{0}                & \multicolumn{1}{c}{0}                 & 2                                                                   & \multicolumn{1}{c}{0}                    & \multicolumn{1}{c}{0}           & \multicolumn{1}{c}{0}            & \multicolumn{1}{c}{4}                                         & \multicolumn{1}{c}{0}                                               & \multicolumn{1}{c}{11}                                              \\ \bottomrule
\end{tabular}
